A safeguarded quasi-Newton penalty decomposition method for minimization over sparse symmetric sets

We study smooth, possibly nonconvex minimization over the intersection of a closed convex permutation-symmetric set and a cardinality constraint, where exact block minimization in a penalty-decomposition model need not satisfy outer consensus or true-objective descent. We safeguard finite-budget diagonal quasi-Newton trials with an exact feasible projected-gradient reference and two objective tests; when a trial fails, we take the reference step. If the gradient is Lipschitz on bounded balls and the initial feasible level set is compact, the method is well-defined regardless of trial failures; its reference and accepted displacements are square summable, and every accumulation point satisfies a common-stepsize projection condition, basic feasibility on every super-support, intrinsic Fr\'echet stationarity, and geometric asymptotic Mordukhovich stationarity. Joint regularity of the convex and sparse normal cones yields geometric Mordukhovich stationarity, including for polyhedral sets and convex sets containing an interior origin. A normal witness at the returned reference point gives a universal approximate basic-feasibility inequality and, under the same pointwise regularity, an upper bound on the geometric Mordukhovich residual; a positive target requires $O(\epsilon^{-2})$ reference computations. An exploratory, author-reported study compares nine quasi-Newton configurations with three adapted methods on 192 synthetic instances using a weighted evaluation budget. The postprocessed quasi-Newton outputs reach the reference-witness target more often, although objective and geometric-stationarity rankings differ. The computational artifacts needed to verify these results were not supplied with this manuscript, and a reference-only control is absent.

==> (inline-0) <==
\begin{tikzpicture}
			\begin{groupplot}[
				group style={
					group size=3 by 1,
					horizontal sep=2cm,
					group name=hessian
				},
				width=5.0cm,height=4.1cm,scale only axis,
				xmode=log,log basis x=10,
				xmin=1,xmax=4,ymin=0,ymax=1.015,
				enlarge x limits=false,
				xtick={1,1.25,1.5,2,3,4},
				xticklabels={1,1.25,1.5,2,3,4},
				minor x tick num=0,
				ytick={0,.2,.4,.6,.8,1},
				yticklabels={0,0.2,0.4,0.6,0.8,1},
				grid=major,grid style={draw=black!14,line width=.25pt},
				axis line style={black!65,line width=.45pt},
				tick style={black!65},tick align=outside,
				tick label style={font=\footnotesize},
				xlabel={$r$: total $\mathrm{nf2g}$ / smallest eligible total $\mathrm{nf2g}$},
				ylabel={${\tt pp}(r)$: fraction of 192 cases},
				xlabel style={font=\footnotesize},
				ylabel style={font=\footnotesize},
				title style={font=\small,at={(0,1.03)},anchor=south west},
				]
				\nextgroupplot[title={Final objective within $10^{-3}$ tolerance},
				ymin=0.45, ymax=1.05,
				legend to name=hessian-rules-legend,
				legend columns=4,
				legend style={draw=none,fill=none,font=\small,
					column sep=12pt,cells={anchor=west}}]
				% WCI: successes 188/192; 104 at tau=1.
				\addplot+[draw=HessianWC,solid,mark=o,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,4,10,21,26,33,40,48,52,60,67,77,82,88},forget plot] coordinates {
					(1,0.54166666666666663) (1.0000502386335091,0.546875) (1.0003072668612689,0.55208333333333337) (1.0004021717273275,0.55729166666666663)
					(1.0004524204494043,0.5625) (1.000502689388227,0.56770833333333337) (1.0006031969438021,0.57291666666666663) (1.0008040201005026,0.578125)
					(1.0008543142871502,0.58333333333333337) (1.0009315323707499,0.58854166666666663) (1.0010557007842349,0.58854166666666663) (1.0011149514996098,0.59375)
					(1.001609010458568,0.59895833333333337) (1.0020474639367147,0.60416666666666663) (1.0023980815347722,0.609375) (1.002534854245881,0.61458333333333337)
					(1.0033557046979866,0.61979166666666663) (1.0034863451481697,0.625) (1.0041928721174005,0.63020833333333337) (1.0043103448275863,0.63541666666666663)
					(1.0046431270921068,0.640625) (1.0047846889952152,0.640625) (1.0061748042523395,0.64583333333333337) (1.0069124423963134,0.65104166666666663)
					(1.007172131147541,0.65625) (1.0072057646116894,0.66145833333333337) (1.0080321285140563,0.66666666666666663) (1.0089285714285714,0.671875)
					(1.0097014925373133,0.67708333333333337) (1.0097402597402598,0.68229166666666663) (1.0098039215686274,0.6875) (1.0101744186046511,0.69270833333333337)
					(1.0112359550561798,0.69791666666666663) (1.0121359223300972,0.703125) (1.0121654501216546,0.70833333333333337) (1.0121951219512195,0.71354166666666663)
					(1.0134529147982063,0.71875) (1.0135858377933307,0.72395833333333337) (1.014388489208633,0.72916666666666663) (1.0144329896907216,0.734375)
					(1.0152761457109283,0.73958333333333337) (1.015923566878981,0.74479166666666663) (1.016,0.75) (1.016025641025641,0.75520833333333337)
					(1.0170454545454546,0.76041666666666663) (1.0173410404624277,0.765625) (1.0186046511627906,0.77083333333333337) (1.0191387559808613,0.77604166666666663)
					(1.0202702702702702,0.78125) (1.0242130750605327,0.78645833333333337) (1.0248618784530388,0.79166666666666663) (1.0314960629921259,0.80208333333333337)
					(1.0320512820512822,0.80208333333333337) (1.0325814536340852,0.80729166666666663) (1.0328467153284671,0.8125) (1.0337078651685394,0.81770833333333337)
					(1.0355371900826447,0.82291666666666663) (1.036697247706422,0.83333333333333337) (1.0396475770925111,0.83854166666666663) (1.0413793103448277,0.84375)
					(1.0421052631578946,0.84375) (1.0453608247422681,0.84895833333333337) (1.0484429065743945,0.85416666666666663) (1.0507246376811594,0.859375)
					(1.0522193211488251,0.86458333333333337) (1.054263565891473,0.86979166666666663) (1.0593525179856116,0.875) (1.0631578947368421,0.88020833333333337)
					(1.0641025641025641,0.88541666666666663) (1.064662273476112,0.890625) (1.0673400673400673,0.89583333333333337) (1.071505376344086,0.90104166666666663)
					(1.072538860103627,0.90625) (1.075353871773522,0.91145833333333337) (1.0771881461061337,0.91666666666666663) (1.0783505154639175,0.921875)
					(1.0814663951120163,0.92708333333333337) (1.0831353919239906,0.92708333333333337) (1.0850340136054422,0.93229166666666663) (1.0857142857142856,0.9375)
					(1.0915593705293276,0.94270833333333337) (1.0957854406130267,0.94791666666666663) (1.1159420289855073,0.94791666666666663) (1.1292134831460674,0.953125)
					(1.1376811594202898,0.95833333333333337) (1.2075471698113207,0.96354166666666663) (1.3482587064676617,0.96875) (1.3608247422680413,0.97395833333333337)
					(1.3746958637469586,0.97395833333333337) (1.392156862745098,0.97916666666666663) (4,0.97916666666666663)
				};
				\addlegendimage{draw=HessianWC,solid,mark=o,line width=.85pt,mark size=1.7pt,mark options={solid,fill=white,line width=.65pt}}
				\addlegendentry{WCI}
				% LM1: successes 187/192; 115 at tau=1.
				\addplot+[draw=HessianLMone,dashed,mark=square,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,6,11,17,23,27,35,41,50,57,62,65,70,78},forget plot] coordinates {
					(1,0.59895833333333337) (1.0000502563071665,0.60416666666666663) (1.0003517587939699,0.609375) (1.0004020706639192,0.61458333333333337)
					(1.0004020908725373,0.61979166666666663) (1.0004021515105816,0.625) (1.0004524204494043,0.625) (1.0005025378159706,0.63020833333333337)
					(1.0005529583270498,0.63541666666666663) (1.0007037651435178,0.640625) (1.0010555946516537,0.64583333333333337) (1.0010557007842349,0.65104166666666663)
					(1.0023980815347722,0.65625) (1.0033783783783783,0.66145833333333337) (1.003382949932341,0.66666666666666663) (1.0034863451481697,0.671875)
					(1.0043103448275863,0.67708333333333337) (1.0047846889952152,0.67708333333333337) (1.0053547523427042,0.68229166666666663) (1.0054945054945055,0.6875)
					(1.0055248618784531,0.69270833333333337) (1.0057142857142858,0.69791666666666663) (1.0070422535211268,0.703125) (1.0080321285140563,0.703125)
					(1.0080645161290323,0.70833333333333337) (1.0093023255813953,0.71354166666666663) (1.0096540627514079,0.71875) (1.0121359223300972,0.71875)
					(1.0121951219512195,0.72395833333333337) (1.0126353790613718,0.72916666666666663) (1.0128205128205128,0.734375) (1.0129870129870129,0.73958333333333337)
					(1.0131223825034901,0.74479166666666663) (1.0144508670520231,0.75) (1.0151006711409396,0.75520833333333337) (1.0152761457109283,0.75520833333333337)
					(1.0154494382022472,0.76041666666666663) (1.0159883720930232,0.765625) (1.017094017094017,0.77083333333333337) (1.018954175493366,0.77604166666666663)
					(1.0192307692307692,0.78125) (1.0202702702702702,0.78125) (1.020912547528517,0.78645833333333337) (1.0218446601941749,0.79166666666666663)
					(1.0236486486486487,0.796875) (1.0240893066980024,0.80208333333333337) (1.0246636771300448,0.80729166666666663) (1.0254777070063694,0.8125)
					(1.0263157894736843,0.81770833333333337) (1.032,0.82291666666666663) (1.0320512820512822,0.828125) (1.0325255102040816,0.83333333333333337)
					(1.0350877192982457,0.83854166666666663) (1.036697247706422,0.84375) (1.0369318181818181,0.84895833333333337) (1.0387409200968523,0.85416666666666663)
					(1.0393700787401574,0.86458333333333337) (1.0421052631578946,0.86979166666666663) (1.0449438202247192,0.875) (1.0484429065743945,0.88020833333333337)
					(1.0551724137931036,0.88541666666666663) (1.0589225589225588,0.890625) (1.0631578947368421,0.890625) (1.076086956521739,0.89583333333333337)
					(1.0807453416149069,0.90104166666666663) (1.0831353919239906,0.90625) (1.0852713178294573,0.91145833333333337) (1.09855272226051,0.91666666666666663)
					(1.0996563573883162,0.921875) (1.1101321585903083,0.92708333333333337) (1.1159420289855073,0.92708333333333337) (1.1333333333333333,0.93229166666666663)
					(1.1445783132530121,0.9375) (1.191304347826087,0.94270833333333337) (1.196078431372549,0.94791666666666663) (1.2865168539325842,0.953125)
					(1.3152173913043479,0.95833333333333337) (1.3482587064676617,0.96354166666666663) (1.3746958637469586,0.96875) (1.4605263157894737,0.97395833333333337)
					(4,0.97395833333333337)
				};
				\addlegendimage{draw=HessianLMone,dashed,mark=square,line width=.85pt,mark size=1.7pt,mark options={solid,fill=white,line width=.65pt}}
				\addlegendentry{LM1}
				% LM2: successes 192/192; 125 at tau=1.
				\addplot+[draw=HessianLMtwo,dashdotted,mark=triangle,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,6,12,16,25,33,39,42,48,52,57,62,70,75},forget plot] coordinates {
					(1,0.65104166666666663) (1.0000502613590672,0.65625) (1.0000502689388227,0.66145833333333337) (1.0001005075631941,0.66666666666666663)
					(1.0002009545340367,0.671875) (1.0002010858636639,0.67708333333333337) (1.0004524204494043,0.67708333333333337) (1.0005026641198351,0.68229166666666663)
					(1.0006533319931652,0.6875) (1.0007036236618585,0.69270833333333337) (1.0007681671531725,0.69791666666666663) (1.0008043434546552,0.703125)
					(1.0010557007842349,0.703125) (1.0018630647414997,0.70833333333333337) (1.0023980815347722,0.71354166666666663) (1.0040650406504066,0.71875)
					(1.0047846889952152,0.72395833333333337) (1.0049019607843137,0.72916666666666663) (1.0053547523427042,0.734375) (1.0054945054945055,0.73958333333333337)
					(1.0064935064935066,0.74479166666666663) (1.0068965517241379,0.75) (1.0069124423963134,0.75520833333333337) (1.0070186804880683,0.76041666666666663)
					(1.0072057646116894,0.765625) (1.0080321285140563,0.765625) (1.0084269662921348,0.77083333333333337) (1.0089686098654709,0.77604166666666663)
					(1.0093023255813953,0.78125) (1.0105671907823541,0.78645833333333337) (1.0105820105820107,0.79166666666666663) (1.0107913669064748,0.796875)
					(1.0112359550561798,0.80208333333333337) (1.0121359223300972,0.80208333333333337) (1.0126353790613718,0.80729166666666663) (1.0135858377933307,0.8125)
					(1.0138036809815951,0.81770833333333337) (1.0144508670520231,0.82291666666666663) (1.0145278450363195,0.828125) (1.0152761457109283,0.828125)
					(1.015748031496063,0.83333333333333337) (1.0183486238532109,0.83854166666666663) (1.0202702702702702,0.83854166666666663) (1.0234986945169713,0.84375)
					(1.0241090146750524,0.84895833333333337) (1.0256410256410255,0.85416666666666663) (1.0314960629921259,0.859375) (1.032,0.86458333333333337)
					(1.0320512820512822,0.86458333333333337) (1.0328467153284671,0.86979166666666663) (1.0386740331491713,0.875) (1.0407331975560081,0.88020833333333337)
					(1.0421052631578946,0.88020833333333337) (1.0507246376811594,0.88541666666666663) (1.0529850746268656,0.890625) (1.0595041322314049,0.89583333333333337)
					(1.0617577197149644,0.90104166666666663) (1.0631578947368421,0.90625) (1.0641025641025641,0.91145833333333337) (1.0703125,0.91666666666666663)
					(1.0712520593080725,0.921875) (1.072538860103627,0.92708333333333337) (1.0831353919239906,0.92708333333333337) (1.0833333333333333,0.93229166666666663)
					(1.0869565217391304,0.9375) (1.0894784172661871,0.94270833333333337) (1.0957854406130267,0.94791666666666663) (1.0995004163197335,0.953125)
					(1.1026881720430108,0.95833333333333337) (1.1125417262756319,0.96354166666666663) (1.1159420289855073,0.96354166666666663) (1.1320754716981132,0.96875)
					(1.191304347826087,0.97395833333333337) (1.2110091743119267,0.97916666666666663) (1.3608247422680413,0.984375) (1.3746958637469586,0.984375)
					(1.4056603773584906,0.98958333333333337) (1.4183006535947713,0.99479166666666663) (1.4216867469879517,1) (4,1)
				};
				\addlegendimage{draw=HessianLMtwo,dashdotted,mark=triangle,line width=.85pt,mark size=1.7pt,mark options={solid,fill=white,line width=.65pt}}
				\addlegendentry{LM2}
				% LM3: successes 192/192; 138 at tau=1.
				\addplot+[draw=HessianLMthree,densely dotted,mark=diamond,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,6,11,14,21,25,28,29,31,33,42,49,56,63},forget plot] coordinates {
					(1,0.71875) (1.0000502613590672,0.72395833333333337) (1.0000502689388227,0.72916666666666663) (1.0001005075631941,0.734375)
					(1.0002010858636639,0.73958333333333337) (1.000301431801055,0.74479166666666663) (1.0004524204494043,0.74479166666666663) (1.0006533319931652,0.75)
					(1.0007036236618585,0.75520833333333337) (1.0007681671531725,0.76041666666666663) (1.0008043434546552,0.765625) (1.0010557007842349,0.765625)
					(1.0018630647414997,0.77083333333333337) (1.0034863451481697,0.77604166666666663) (1.0047846889952152,0.77604166666666663) (1.0049019607843137,0.78125)
					(1.0053547523427042,0.78645833333333337) (1.0054945054945055,0.79166666666666663) (1.0064051240992795,0.796875) (1.0070186804880683,0.80208333333333337)
					(1.0070422535211268,0.80729166666666663) (1.0080321285140563,0.80729166666666663) (1.0105671907823541,0.8125) (1.0105820105820107,0.81770833333333337)
					(1.0107913669064748,0.82291666666666663) (1.0121359223300972,0.82291666666666663) (1.0135858377933307,0.828125) (1.0138036809815951,0.83333333333333337)
					(1.0152761457109283,0.83333333333333337) (1.0202702702702702,0.83333333333333337) (1.0241090146750524,0.83854166666666663) (1.0320512820512822,0.83854166666666663)
					(1.0328467153284671,0.84375) (1.0421052631578946,0.84375) (1.0453608247422681,0.84895833333333337) (1.0484429065743945,0.85416666666666663)
					(1.0484581497797356,0.859375) (1.0507246376811594,0.86458333333333337) (1.0522193211488251,0.86979166666666663) (1.0529850746268656,0.875)
					(1.0595041322314049,0.88020833333333337) (1.0631364562118126,0.88541666666666663) (1.0631578947368421,0.88541666666666663) (1.063973063973064,0.890625)
					(1.0703125,0.89583333333333337) (1.0712520593080725,0.90104166666666663) (1.072538860103627,0.90625) (1.076086956521739,0.91145833333333337)
					(1.0807453416149069,0.91666666666666663) (1.0831353919239906,0.91666666666666663) (1.0833333333333333,0.921875) (1.0894784172661871,0.92708333333333337)
					(1.0957854406130267,0.93229166666666663) (1.0995004163197335,0.9375) (1.1026881720430108,0.94270833333333337) (1.1125417262756319,0.94791666666666663)
					(1.1159420289855073,0.953125) (1.1320754716981132,0.95833333333333337) (1.1353919239904988,0.96354166666666663) (1.191304347826087,0.96875)
					(1.2110091743119267,0.97395833333333337) (1.3482587064676617,0.97916666666666663) (1.3608247422680413,0.984375) (1.3746958637469586,0.984375)
					(1.3990267639902676,0.98958333333333337) (1.4056603773584906,0.99479166666666663) (1.4216867469879517,1) (4,1)
				};
				\addlegendimage{draw=HessianLMthree,densely dotted,mark=diamond,line width=.85pt,mark size=1.7pt,mark options={solid,fill=white,line width=.65pt}}
				\addlegendentry{LM3}
				
				\nextgroupplot[title={Geometric M-residual $r_M\leq10^{-3}$},
				ymin=0.25, ymax=0.55,
				enlarge y limits=false,
				ytick={0.25,0.35,0.45,0.55},
				yticklabels={0.25,0.35,0.45,0.55}]
				% WCI: successes 94/192; 54 at tau=1.
				\addplot+[draw=HessianWC,solid,mark=o,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,2,4,7,11,16,20,23,28,31,36,40,42,47},forget plot] coordinates {
					(1,0.28125) (1.0041928721174005,0.28645833333333331) (1.0055248618784531,0.28645833333333331) (1.0069124423963134,0.29166666666666669)
					(1.0080321285140563,0.296875) (1.0097402597402598,0.30208333333333331) (1.0098039215686274,0.30729166666666669) (1.0105820105820107,0.30729166666666669)
					(1.0121951219512195,0.3125) (1.0134529147982063,0.31770833333333331) (1.014388489208633,0.32291666666666669) (1.0145278450363195,0.32291666666666669)
					(1.015923566878981,0.328125) (1.016,0.33333333333333331) (1.016025641025641,0.33854166666666669) (1.0170454545454546,0.34375)
					(1.0183486238532109,0.34375) (1.0186046511627906,0.34895833333333331) (1.0191387559808613,0.35416666666666669) (1.0194805194805194,0.359375)
					(1.0242130750605327,0.36458333333333331) (1.0248618784530388,0.36979166666666669) (1.0314960629921259,0.38020833333333331) (1.032,0.38020833333333331)
					(1.0325814536340852,0.38541666666666669) (1.0328467153284671,0.390625) (1.0337078651685394,0.39583333333333331) (1.036697247706422,0.40625)
					(1.0369318181818181,0.40625) (1.0396475770925111,0.41145833333333331) (1.0413793103448277,0.41666666666666669) (1.0449438202247192,0.41666666666666669)
					(1.0484429065743945,0.421875) (1.0507246376811594,0.42708333333333331) (1.0522193211488251,0.43229166666666669) (1.054263565891473,0.4375)
					(1.0631578947368421,0.44270833333333331) (1.0641025641025641,0.44791666666666669) (1.072538860103627,0.453125) (1.0857142857142856,0.45833333333333331)
					(1.0957854406130267,0.46354166666666669) (1.1292134831460674,0.46875) (1.196078431372549,0.46875) (1.2075471698113207,0.47395833333333331)
					(1.3482587064676617,0.47916666666666669) (1.3608247422680413,0.484375) (1.392156862745098,0.48958333333333331) (1.4056603773584906,0.48958333333333331)
					(4,0.48958333333333331)
				};
				% LM1: successes 94/192; 58 at tau=1.
				\addplot+[draw=HessianLMone,dashed,mark=square,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,2,5,8,12,14,16,20,24,28,31,34,39,42},forget plot] coordinates {
					(1,0.30208333333333331) (1.0054945054945055,0.30729166666666669) (1.0055248618784531,0.3125) (1.0057142857142858,0.31770833333333331)
					(1.0070422535211268,0.32291666666666669) (1.0080321285140563,0.32291666666666669) (1.0080645161290323,0.328125) (1.0093023255813953,0.33333333333333331)
					(1.0105820105820107,0.33333333333333331) (1.0121951219512195,0.33854166666666669) (1.0128205128205128,0.34375) (1.0129870129870129,0.34895833333333331)
					(1.0145278450363195,0.34895833333333331) (1.017094017094017,0.35416666666666669) (1.0183486238532109,0.35416666666666669) (1.0192307692307692,0.359375)
					(1.0242130750605327,0.359375) (1.0246636771300448,0.36458333333333331) (1.0254777070063694,0.36979166666666669) (1.0263157894736843,0.375)
					(1.032,0.38020833333333331) (1.0320512820512822,0.38541666666666669) (1.0350877192982457,0.390625) (1.036697247706422,0.39583333333333331)
					(1.0369318181818181,0.40104166666666669) (1.0387409200968523,0.40625) (1.0393700787401574,0.41666666666666669) (1.0421052631578946,0.421875)
					(1.0449438202247192,0.42708333333333331) (1.0484429065743945,0.43229166666666669) (1.0551724137931036,0.4375) (1.0631578947368421,0.4375)
					(1.076086956521739,0.44270833333333331) (1.0852713178294573,0.44791666666666669) (1.0957854406130267,0.44791666666666669) (1.1101321585903083,0.453125)
					(1.1333333333333333,0.45833333333333331) (1.1445783132530121,0.46354166666666669) (1.191304347826087,0.46875) (1.196078431372549,0.47395833333333331)
					(1.2865168539325842,0.47916666666666669) (1.3482587064676617,0.484375) (1.4056603773584906,0.484375) (1.4605263157894737,0.48958333333333331)
					(4,0.48958333333333331)
				};
				% LM2: successes 94/192; 57 at tau=1.
				\addplot+[draw=HessianLMtwo,dashdotted,mark=triangle,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,6,11,15,17,19,22,25,27,29,31,35,38,41},forget plot] coordinates {
					(1,0.296875) (1.0040650406504066,0.30208333333333331) (1.0047846889952152,0.30729166666666669) (1.0049019607843137,0.3125)
					(1.0053547523427042,0.31770833333333331) (1.0054945054945055,0.32291666666666669) (1.0055248618784531,0.32291666666666669) (1.0057471264367817,0.328125)
					(1.0064935064935066,0.33333333333333331) (1.0068965517241379,0.33854166666666669) (1.0069124423963134,0.34375) (1.0080321285140563,0.34375)
					(1.0084269662921348,0.34895833333333331) (1.0089686098654709,0.35416666666666669) (1.0093023255813953,0.359375) (1.0105820105820107,0.36458333333333331)
					(1.0107913669064748,0.36979166666666669) (1.0145278450363195,0.375) (1.015748031496063,0.38020833333333331) (1.0183486238532109,0.38541666666666669)
					(1.0234986945169713,0.390625) (1.0241090146750524,0.39583333333333331) (1.0242130750605327,0.39583333333333331) (1.0256410256410255,0.40104166666666669)
					(1.0314960629921259,0.40625) (1.032,0.41145833333333331) (1.0328467153284671,0.41666666666666669) (1.0369318181818181,0.41666666666666669)
					(1.0386740331491713,0.421875) (1.0449438202247192,0.421875) (1.0507246376811594,0.42708333333333331) (1.0631578947368421,0.43229166666666669)
					(1.0641025641025641,0.4375) (1.0703125,0.44270833333333331) (1.072538860103627,0.44791666666666669) (1.0957854406130267,0.453125)
					(1.1320754716981132,0.45833333333333331) (1.191304347826087,0.46354166666666669) (1.196078431372549,0.46354166666666669) (1.2110091743119267,0.46875)
					(1.3608247422680413,0.47395833333333331) (1.4056603773584906,0.47916666666666669) (1.4183006535947713,0.484375) (1.4216867469879517,0.48958333333333331)
					(4,0.48958333333333331)
				};
				% LM3: successes 95/192; 72 at tau=1.
				\addplot+[draw=HessianLMthree,densely dotted,mark=diamond,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,4,6,7,9,10,12,13,15,16,21,25,28,32},forget plot] coordinates {
					(1,0.375) (1.0049019607843137,0.38020833333333331) (1.0053547523427042,0.38541666666666669) (1.0054945054945055,0.390625)
					(1.0055248618784531,0.390625) (1.0070422535211268,0.39583333333333331) (1.0080321285140563,0.39583333333333331) (1.0105820105820107,0.40104166666666669)
					(1.0107913669064748,0.40625) (1.0145278450363195,0.40625) (1.0183486238532109,0.40625) (1.0241090146750524,0.41145833333333331)
					(1.0242130750605327,0.41145833333333331) (1.032,0.41145833333333331) (1.0328467153284671,0.41666666666666669) (1.0369318181818181,0.41666666666666669)
					(1.0449438202247192,0.41666666666666669) (1.0484429065743945,0.421875) (1.0484581497797356,0.42708333333333331) (1.0507246376811594,0.43229166666666669)
					(1.0522193211488251,0.4375) (1.0631578947368421,0.4375) (1.0703125,0.44270833333333331) (1.072538860103627,0.44791666666666669)
					(1.076086956521739,0.453125) (1.0957854406130267,0.45833333333333331) (1.1320754716981132,0.46354166666666669) (1.191304347826087,0.46875)
					(1.196078431372549,0.46875) (1.2110091743119267,0.47395833333333331) (1.3482587064676617,0.47916666666666669) (1.3608247422680413,0.484375)
					(1.4056603773584906,0.48958333333333331) (1.4216867469879517,0.49479166666666669) (4,0.49479166666666669)
				};
				
				\nextgroupplot[
				title={Reference witness $\|E\|\leq2\times10^{-3}$},
				ymin=0.4,
				ymax=1.05,
				enlarge y limits=false,
				ytick={0.4,0.6,0.8,1},
				yticklabels={0.4,0.6,0.8,1}
				]
				% WCI: successes 170/192; 94 at tau=1.
				\addplot+[draw=HessianWC,solid,mark=o,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,9,14,20,28,35,43,47,54,61,68,74,77,82},forget plot] coordinates {
					(1,0.48958333333333331) (1.0003072668612689,0.49479166666666669) (1.0009315323707499,0.5) (1.0011149514996098,0.50520833333333337)
					(1.001609010458568,0.51041666666666663) (1.0020474639367147,0.515625) (1.0023980815347722,0.52083333333333337) (1.002534854245881,0.52604166666666663)
					(1.0033557046979866,0.53125) (1.0034863451481697,0.53645833333333337) (1.0041928721174005,0.54166666666666663) (1.0043103448275863,0.546875)
					(1.0046431270921068,0.55208333333333337) (1.0061748042523395,0.55729166666666663) (1.0064935064935066,0.55729166666666663) (1.0069124423963134,0.5625)
					(1.007172131147541,0.56770833333333337) (1.0072057646116894,0.57291666666666663) (1.0080321285140563,0.578125) (1.0089285714285714,0.58333333333333337)
					(1.0096540627514079,0.58333333333333337) (1.0097014925373133,0.58854166666666663) (1.0097402597402598,0.59375) (1.0098039215686274,0.59895833333333337)
					(1.0101744186046511,0.60416666666666663) (1.0121359223300972,0.609375) (1.0121654501216546,0.61458333333333337) (1.0121951219512195,0.61979166666666663)
					(1.0129870129870129,0.61979166666666663) (1.0134529147982063,0.625) (1.0135858377933307,0.63020833333333337) (1.014388489208633,0.63541666666666663)
					(1.0144329896907216,0.640625) (1.0152761457109283,0.64583333333333337) (1.015923566878981,0.65104166666666663) (1.0159883720930232,0.65104166666666663)
					(1.016,0.65625) (1.016025641025641,0.66145833333333337) (1.0170454545454546,0.66666666666666663) (1.0173410404624277,0.671875)
					(1.0186046511627906,0.67708333333333337) (1.0191387559808613,0.68229166666666663) (1.0202702702702702,0.6875) (1.0218446601941749,0.6875)
					(1.0242130750605327,0.69270833333333337) (1.0248618784530388,0.69791666666666663) (1.0314960629921259,0.70833333333333337) (1.0320512820512822,0.70833333333333337)
					(1.0325814536340852,0.71354166666666663) (1.0328467153284671,0.71875) (1.0337078651685394,0.72395833333333337) (1.0355371900826447,0.72916666666666663)
					(1.036697247706422,0.73958333333333337) (1.0396475770925111,0.74479166666666663) (1.0407331975560081,0.74479166666666663) (1.0413793103448277,0.75)
					(1.0453608247422681,0.75520833333333337) (1.0484429065743945,0.76041666666666663) (1.0507246376811594,0.765625) (1.0522193211488251,0.77083333333333337)
					(1.054263565891473,0.77604166666666663) (1.0593525179856116,0.78125) (1.0631578947368421,0.78645833333333337) (1.0641025641025641,0.79166666666666663)
					(1.064662273476112,0.796875) (1.0673400673400673,0.80208333333333337) (1.071505376344086,0.80729166666666663) (1.072538860103627,0.8125)
					(1.075353871773522,0.81770833333333337) (1.0771881461061337,0.82291666666666663) (1.0783505154639175,0.828125) (1.0814663951120163,0.83333333333333337)
					(1.0850340136054422,0.83854166666666663) (1.0857142857142856,0.84375) (1.0915593705293276,0.84895833333333337) (1.0957854406130267,0.85416666666666663)
					(1.1292134831460674,0.859375) (1.1376811594202898,0.86458333333333337) (1.2075471698113207,0.86979166666666663) (1.3482587064676617,0.875)
					(1.3608247422680413,0.88020833333333337) (1.392156862745098,0.88541666666666663) (1.4056603773584906,0.88541666666666663) (4,0.88541666666666663)
				};
				% LM1: successes 170/192; 109 at tau=1.
				\addplot+[draw=HessianLMone,dashed,mark=square,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,4,10,14,18,22,27,34,41,47,48,53,58,66},forget plot] coordinates {
					(1,0.56770833333333337) (1.0023980815347722,0.57291666666666663) (1.0033783783783783,0.578125) (1.003382949932341,0.58333333333333337)
					(1.0034863451481697,0.58854166666666663) (1.0043103448275863,0.59375) (1.0053547523427042,0.59895833333333337) (1.0054945054945055,0.60416666666666663)
					(1.0055248618784531,0.609375) (1.0057142857142858,0.61458333333333337) (1.0064935064935066,0.61458333333333337) (1.0070422535211268,0.61979166666666663)
					(1.0080645161290323,0.625) (1.0093023255813953,0.63020833333333337) (1.0096540627514079,0.63541666666666663) (1.0121951219512195,0.640625)
					(1.0126353790613718,0.64583333333333337) (1.0128205128205128,0.65104166666666663) (1.0129870129870129,0.65625) (1.0131223825034901,0.66145833333333337)
					(1.0144508670520231,0.66666666666666663) (1.0151006711409396,0.671875) (1.0159883720930232,0.67708333333333337) (1.017094017094017,0.68229166666666663)
					(1.018954175493366,0.6875) (1.0192307692307692,0.69270833333333337) (1.020912547528517,0.69791666666666663) (1.0218446601941749,0.703125)
					(1.0236486486486487,0.70833333333333337) (1.0240893066980024,0.71354166666666663) (1.0246636771300448,0.71875) (1.0254777070063694,0.72395833333333337)
					(1.0263157894736843,0.72916666666666663) (1.032,0.734375) (1.0320512820512822,0.73958333333333337) (1.0325255102040816,0.74479166666666663)
					(1.0350877192982457,0.75) (1.036697247706422,0.75520833333333337) (1.0369318181818181,0.76041666666666663) (1.0387409200968523,0.765625)
					(1.0393700787401574,0.77604166666666663) (1.0407331975560081,0.77604166666666663) (1.0421052631578946,0.78125) (1.0449438202247192,0.78645833333333337)
					(1.0484429065743945,0.79166666666666663) (1.0551724137931036,0.796875) (1.0589225589225588,0.80208333333333337) (1.0593525179856116,0.80208333333333337)
					(1.075353871773522,0.80208333333333337) (1.076086956521739,0.80729166666666663) (1.0807453416149069,0.8125) (1.0831353919239906,0.81770833333333337)
					(1.0852713178294573,0.82291666666666663) (1.0915593705293276,0.82291666666666663) (1.09855272226051,0.828125) (1.0996563573883162,0.83333333333333337)
					(1.1101321585903083,0.83854166666666663) (1.1333333333333333,0.84375) (1.1376811594202898,0.84375) (1.1445783132530121,0.84895833333333337)
					(1.191304347826087,0.85416666666666663) (1.196078431372549,0.859375) (1.2865168539325842,0.86458333333333337) (1.3152173913043479,0.86979166666666663)
					(1.3482587064676617,0.875) (1.3746958637469586,0.88020833333333337) (1.4056603773584906,0.88020833333333337) (1.4605263157894737,0.88541666666666663)
					(4,0.88541666666666663)
				};
				% LM2: successes 170/192; 113 at tau=1.
				\addplot+[draw=HessianLMtwo,dashdotted,mark=triangle,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,4,10,18,23,29,31,37,40,43,51,55,61,65},forget plot] coordinates {
					(1,0.58854166666666663) (1.0007681671531725,0.59375) (1.0018630647414997,0.59895833333333337) (1.0023980815347722,0.60416666666666663)
					(1.0034863451481697,0.60416666666666663) (1.0040650406504066,0.609375) (1.0047846889952152,0.61458333333333337) (1.0049019607843137,0.61979166666666663)
					(1.0053547523427042,0.625) (1.0054945054945055,0.63020833333333337) (1.0064935064935066,0.63541666666666663) (1.0068965517241379,0.640625)
					(1.0069124423963134,0.64583333333333337) (1.0070186804880683,0.65104166666666663) (1.0072057646116894,0.65625) (1.0084269662921348,0.66145833333333337)
					(1.0089686098654709,0.66666666666666663) (1.0093023255813953,0.671875) (1.0096540627514079,0.671875) (1.0105671907823541,0.67708333333333337)
					(1.0105820105820107,0.68229166666666663) (1.0107913669064748,0.6875) (1.0126353790613718,0.69270833333333337) (1.0129870129870129,0.69270833333333337)
					(1.0135858377933307,0.69791666666666663) (1.0138036809815951,0.703125) (1.0144508670520231,0.70833333333333337) (1.0145278450363195,0.71354166666666663)
					(1.015748031496063,0.71875) (1.0159883720930232,0.71875) (1.0183486238532109,0.72395833333333337) (1.0218446601941749,0.72395833333333337)
					(1.0234986945169713,0.72916666666666663) (1.0241090146750524,0.734375) (1.0256410256410255,0.73958333333333337) (1.0314960629921259,0.74479166666666663)
					(1.032,0.75) (1.0320512820512822,0.75) (1.0328467153284671,0.75520833333333337) (1.0386740331491713,0.76041666666666663)
					(1.0407331975560081,0.765625) (1.0507246376811594,0.77083333333333337) (1.0529850746268656,0.77604166666666663) (1.0593525179856116,0.77604166666666663)
					(1.0595041322314049,0.78125) (1.0617577197149644,0.78645833333333337) (1.0631578947368421,0.79166666666666663) (1.0641025641025641,0.796875)
					(1.0703125,0.80208333333333337) (1.0712520593080725,0.80729166666666663) (1.072538860103627,0.8125) (1.075353871773522,0.8125)
					(1.0833333333333333,0.81770833333333337) (1.0869565217391304,0.82291666666666663) (1.0894784172661871,0.828125) (1.0915593705293276,0.828125)
					(1.0957854406130267,0.83333333333333337) (1.0995004163197335,0.83854166666666663) (1.1026881720430108,0.84375) (1.1125417262756319,0.84895833333333337)
					(1.1320754716981132,0.85416666666666663) (1.1376811594202898,0.85416666666666663) (1.191304347826087,0.859375) (1.2110091743119267,0.86458333333333337)
					(1.3608247422680413,0.86979166666666663) (1.4056603773584906,0.875) (1.4183006535947713,0.88020833333333337) (1.4216867469879517,0.88541666666666663)
					(4,0.88541666666666663)
				};
				% LM3: successes 170/192; 124 at tau=1.
				\addplot+[draw=HessianLMthree,densely dotted,mark=diamond,const plot,line width=.85pt,mark size=1.3pt,mark options={solid,fill=white,line width=.65pt},mark indices={0,3,8,11,15,18,19,21,23,30,37,42,50,56},forget plot] coordinates {
					(1,0.64583333333333337) (1.0007681671531725,0.65104166666666663) (1.0018630647414997,0.65625) (1.0034863451481697,0.66145833333333337)
					(1.0049019607843137,0.66666666666666663) (1.0053547523427042,0.671875) (1.0054945054945055,0.67708333333333337) (1.0064051240992795,0.68229166666666663)
					(1.0064935064935066,0.68229166666666663) (1.0070186804880683,0.6875) (1.0070422535211268,0.69270833333333337) (1.0096540627514079,0.69270833333333337)
					(1.0105671907823541,0.69791666666666663) (1.0105820105820107,0.703125) (1.0107913669064748,0.70833333333333337) (1.0129870129870129,0.70833333333333337)
					(1.0135858377933307,0.71354166666666663) (1.0138036809815951,0.71875) (1.0159883720930232,0.71875) (1.0218446601941749,0.71875)
					(1.0241090146750524,0.72395833333333337) (1.0320512820512822,0.72395833333333337) (1.0328467153284671,0.72916666666666663) (1.0407331975560081,0.72916666666666663)
					(1.0453608247422681,0.734375) (1.0484429065743945,0.73958333333333337) (1.0484581497797356,0.74479166666666663) (1.0507246376811594,0.75)
					(1.0522193211488251,0.75520833333333337) (1.0529850746268656,0.76041666666666663) (1.0593525179856116,0.76041666666666663) (1.0595041322314049,0.765625)
					(1.0631364562118126,0.77083333333333337) (1.063973063973064,0.77604166666666663) (1.0703125,0.78125) (1.0712520593080725,0.78645833333333337)
					(1.072538860103627,0.79166666666666663) (1.075353871773522,0.79166666666666663) (1.076086956521739,0.796875) (1.0807453416149069,0.80208333333333337)
					(1.0833333333333333,0.80729166666666663) (1.0894784172661871,0.8125) (1.0915593705293276,0.8125) (1.0957854406130267,0.81770833333333337)
					(1.0995004163197335,0.82291666666666663) (1.1026881720430108,0.828125) (1.1125417262756319,0.83333333333333337) (1.1159420289855073,0.83854166666666663)
					(1.1320754716981132,0.84375) (1.1353919239904988,0.84895833333333337) (1.1376811594202898,0.84895833333333337) (1.191304347826087,0.85416666666666663)
					(1.2110091743119267,0.859375) (1.3482587064676617,0.86458333333333337) (1.3608247422680413,0.86979166666666663) (1.3990267639902676,0.875)
					(1.4056603773584906,0.88020833333333337) (1.4216867469879517,0.88541666666666663) (4,0.88541666666666663)
				};
			\end{groupplot}
			\node[anchor=north] at ([yshift=-1.15cm]hessian c2r1.south)
			{\pgfplotslegendfromname{hessian-rules-legend}};
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
			\begin{groupplot}[
				group style={group size=3 by 1,horizontal sep=2cm,group name=endpoint},
				width=5.0cm,height=4.15cm,scale only axis,
				xmode=log,log basis x=10,
				xmin=1,xmax=100,
				ymin=0,ymax=1.015,
				enlarge x limits=false,
				enlarge y limits=false,
				xtick={1,10,100},
				xticklabels={$10^0$,$10^1$,$10^2$},
				minor x tick num=8,
				ytick={0,.2,.4,.6,.8,1},
				yticklabels={0,0.2,0.4,0.6,0.8,1},
				grid=major,
				grid style={draw=black!14,line width=.25pt},
				axis line style={black!65,line width=.45pt},
				tick style={black!65},
				tick align=outside,
				tick label style={font=\footnotesize},
				ylabel={${\tt pp}(r)$: fraction of all 192 instances},
				ylabel style={font=\footnotesize},
				title style={font=\small,at={(0,1.03)},anchor=south west},
				]
				
				\nextgroupplot[
				title={Audited objective target},
				ymin=0,
				ymax=0.7,
				enlarge y limits=false,
				ytick={0.1,0.3,0.5,0.7},
				yticklabels={0.1,0.3,0.5,0.7},
				legend to name=endpoint-all-legend,
				legend columns=4,
				legend style={
					draw=none,fill=none,font=\scriptsize,
					column sep=8pt,row sep=1pt,cells={anchor=west}
				}
				]
				% BFS: successes 78/192; rho(1)=0.119792; rho(2)=0.187500.
				\addplot+[draw=EPBlue,solid,mark=o,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,8,13,17,21,26,30,34,39},forget plot] coordinates {
					(1,0.11979166666666667) (1.28571428571,0.125) (1.29090909091,0.13020833333333334)
					(1.37183098592,0.13541666666666666) (1.48648648649,0.140625) (1.54545454545,0.14583333333333334)
					(1.56603773585,0.15104166666666666) (1.62068965517,0.15625) (1.78735632184,0.16145833333333334)
					(1.85555555556,0.16666666666666666) (1.86666666667,0.18229166666666666) (1.87640449438,0.1875)
					(2.11392405063,0.19270833333333334) (2.20879120879,0.21354166666666666) (2.21111111111,0.23958333333333334)
					(2.22222222222,0.25520833333333331) (2.23595505618,0.27083333333333331) (2.25274725275,0.27604166666666669)
					(2.30434782609,0.28125) (2.31165919283,0.28645833333333331) (2.44318181818,0.29166666666666669)
					(2.48051948052,0.296875) (2.50526315789,0.30208333333333331) (2.56043956044,0.30729166666666669)
					(2.56164383562,0.3125) (2.59550561798,0.32291666666666669) (2.61842105263,0.33333333333333331)
					(2.74096385542,0.33854166666666669) (2.95505617978,0.34375) (3.64864864865,0.34895833333333331)
					(3.70481927711,0.35416666666666669) (3.70833333333,0.359375) (4.3488372093,0.36979166666666669)
					(4.39325842697,0.375) (9.22979552093,0.38020833333333331) (19.1348314607,0.38541666666666669)
					(23.4494382022,0.390625) (25.5197368421,0.39583333333333331) (58.6853932584,0.40104166666666669)
					(100,0.40104166666666669)
				};
				\addlegendimage{draw=EPBlue,solid,mark=o,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{BFS}
				% PSS: successes 121/192; rho(1)=0.260417; rho(2)=0.312500.
				\addplot+[draw=EPOrange,dashed,mark=square,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,6,13,20,27,33,40,47,54,61},forget plot] coordinates {
					(1,0.26041666666666669) (1.02932272808,0.265625) (1.10897435897,0.27083333333333331)
					(1.10967741935,0.27604166666666669) (1.29213483146,0.28125) (1.49110032362,0.28645833333333331)
					(1.51553316541,0.29166666666666669) (1.7513368984,0.296875) (1.83739837398,0.30208333333333331)
					(1.89887640449,0.30729166666666669) (1.96527777778,0.3125) (2.43679775281,0.31770833333333331)
					(2.49049429658,0.32291666666666669) (2.49193548387,0.328125) (2.89189189189,0.33333333333333331)
					(3.85511363636,0.33854166666666669) (4.82183908046,0.34375) (4.93939393939,0.34895833333333331)
					(5.34366197183,0.35416666666666669) (5.5306122449,0.359375) (5.67924528302,0.36458333333333331)
					(6.13513513514,0.36979166666666669) (6.2046875,0.375) (6.50895140665,0.38020833333333331)
					(6.83233532934,0.38541666666666669) (7.24444444444,0.390625) (7.63316582915,0.39583333333333331)
					(7.77712495104,0.40104166666666669) (7.88706365503,0.40625) (7.95295295295,0.41145833333333331)
					(8.71215445371,0.41666666666666669) (10.1205673759,0.421875) (12.7101449275,0.42708333333333331)
					(13.1797752809,0.43229166666666669) (13.1974077767,0.4375) (13.2720588235,0.44270833333333331)
					(13.4269662921,0.44791666666666669) (13.4431137725,0.453125) (13.7048192771,0.45833333333333331)
					(15.4156626506,0.46354166666666669) (15.9606109325,0.46875) (19.1095890411,0.47395833333333331)
					(20.2943548387,0.47916666666666669) (20.4666666667,0.484375) (25,0.48958333333333331)
					(25.2747252747,0.49479166666666669) (26.1460674157,0.5) (27.1428571429,0.50520833333333337)
					(27.6147426982,0.51041666666666663) (37.9636711281,0.515625) (53.0210526316,0.52083333333333337)
					(53.8571428571,0.52604166666666663) (71.4208633094,0.53125) (76.4505494505,0.53645833333333337)
					(83.7472527473,0.54166666666666663) (85.9567099567,0.546875) (92.3534883721,0.55208333333333337)
					(93.2087912088,0.55729166666666663) (94.7386934673,0.5625) (95.3636363636,0.56770833333333337)
					(99.7788944724,0.57291666666666663) (100,0.57291666666666663)
				};
				\addlegendimage{draw=EPOrange,dashed,mark=square,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{PSS}
				% ZCWS: successes 133/192; rho(1)=0.177083; rho(2)=0.192708.
				\addplot+[draw=EPGreen,densely dotted,mark=triangle,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,7,15,23,31,38,46,54,62,70},forget plot] coordinates {
					(1,0.17708333333333334) (1.01752848379,0.18229166666666666) (1.128298979,0.1875)
					(1.55125284738,0.19270833333333334) (2.10204081633,0.19791666666666666) (2.5340010543,0.203125)
					(2.56756756757,0.20833333333333334) (2.80838323353,0.21354166666666666) (3.65895953757,0.21875)
					(3.76422764228,0.22395833333333334) (3.95846462332,0.22916666666666666) (4.11155913978,0.234375)
					(4.527696793,0.23958333333333334) (4.57575757576,0.24479166666666666) (5.11976047904,0.25)
					(5.60897435897,0.25520833333333331) (5.67741935484,0.26041666666666669) (5.75862068966,0.265625)
					(6.06849315068,0.27083333333333331) (6.5,0.27604166666666669) (6.57303370787,0.28645833333333331)
					(6.93258426966,0.29166666666666669) (7.24719101124,0.296875) (7.63352272727,0.30208333333333331)
					(7.94339622642,0.30729166666666669) (8.01123595506,0.3125) (8.26666666667,0.31770833333333331)
					(8.71259324265,0.32291666666666669) (9.65934065934,0.328125) (9.79041916168,0.33333333333333331)
					(9.9703264095,0.33854166666666669) (10.0144927536,0.34375) (10.4482758621,0.34895833333333331)
					(11.9949748744,0.35416666666666669) (13.2727272727,0.359375) (15.2432432432,0.36458333333333331)
					(15.9606109325,0.36979166666666669) (16.0647249191,0.375) (19.3330087634,0.38020833333333331)
					(19.8748748749,0.38541666666666669) (20.2819203269,0.390625) (20.9170403587,0.39583333333333331)
					(23.0222222222,0.40104166666666669) (23.0777777778,0.40625) (24.3243243243,0.41145833333333331)
					(24.8895705521,0.41666666666666669) (26.7252747253,0.421875) (27.1944444444,0.42708333333333331)
					(27.611961057,0.43229166666666669) (27.8834269663,0.4375) (28.1645390071,0.44270833333333331)
					(29.8021978022,0.44791666666666669) (30.2727272727,0.453125) (31.3612903226,0.45833333333333331)
					(36.0561797753,0.46354166666666669) (37.965583174,0.46875) (40.7700205339,0.47395833333333331)
					(46.9408983452,0.47916666666666669) (50.7800511509,0.484375) (53.0882352941,0.48958333333333331)
					(55.9295774648,0.49479166666666669) (68.3894736842,0.5) (70.6813186813,0.50520833333333337)
					(71.4244604317,0.51041666666666663) (75.4942965779,0.515625) (85.9523809524,0.52083333333333337)
					(88.4505494505,0.52604166666666663) (92.3488372093,0.53645833333333337) (96.2197802198,0.54166666666666663)
					(99.7788944724,0.56770833333333337) (100,0.56770833333333337)
				};
				\addlegendimage{draw=EPGreen,densely dotted,mark=triangle,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{ZCWS}
				% QNPD: successes 85/192; rho(1)=0.057292; rho(2)=0.197917.
				\addplot+[draw=EPRed,dashdotted,mark=triangle*,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,7,15,23,31,38,46,54,62,70},forget plot] coordinates {
					(1,0.057291666666666664) (1.04469763365,0.0625) (1.06593406593,0.067708333333333329) (1.15555555556,0.078125)
					(1.19653179191,0.083333333333333329) (1.20161290323,0.088541666666666671) (1.20224719101,0.09375)
					(1.21111111111,0.10416666666666667) (1.25203252033,0.109375) (1.28571428571,0.11458333333333333)
					(1.31111111111,0.11979166666666667) (1.31612903226,0.125) (1.34444444444,0.13020833333333334)
					(1.35159817352,0.13541666666666666) (1.37362637363,0.140625) (1.3956043956,0.14583333333333334)
					(1.41111111111,0.15625) (1.44943820225,0.16145833333333334) (1.45054945055,0.16666666666666666)
					(1.46666666667,0.18229166666666666) (1.67638483965,0.1875) (1.68131868132,0.19270833333333334)
					(1.87889425186,0.19791666666666666) (2.06896551724,0.203125) (2.22471910112,0.20833333333333334)
					(2.32584269663,0.21354166666666666) (2.3904494382,0.21875) (2.40492872675,0.22395833333333334)
					(2.80614973262,0.22916666666666666) (2.9049049049,0.234375) (3.25672043011,0.23958333333333334)
					(3.32584269663,0.24479166666666666) (3.33333333333,0.25) (3.43330087634,0.25520833333333331)
					(3.47588424437,0.26041666666666669) (3.86486486486,0.265625) (4.12765957447,0.27083333333333331)
					(4.14457831325,0.27604166666666669) (4.38775510204,0.28125) (4.80389429764,0.28645833333333331)
					(4.90248565966,0.29166666666666669) (5.27493917275,0.296875) (5.31830985915,0.30208333333333331)
					(5.43884892086,0.30729166666666669) (5.66287015945,0.3125) (6.39826839827,0.31770833333333331)
					(6.63473053892,0.32291666666666669) (6.65168539326,0.328125) (7.29302325581,0.33333333333333331)
					(7.33953488372,0.33854166666666669) (7.42696629213,0.34375) (7.50753768844,0.34895833333333331)
					(8.45508982036,0.35416666666666669) (10.1449275362,0.359375) (10.6834170854,0.36458333333333331)
					(10.8090452261,0.36979166666666669) (11.2891566265,0.375) (12.8040201005,0.38020833333333331)
					(13.0703517588,0.38541666666666669) (13.3757700205,0.390625) (13.3835616438,0.39583333333333331)
					(13.5818181818,0.40104166666666669) (13.6103896104,0.40625) (13.8202247191,0.41145833333333331)
					(13.9775280899,0.41666666666666669) (14.7236842105,0.421875) (15.393258427,0.42708333333333331)
					(23.0449438202,0.43229166666666669) (24.0449438202,0.4375) (27.6629213483,0.44270833333333331)
					(100,0.44270833333333331)
				};
				\addlegendimage{draw=EPRed,dashdotted,mark=triangle*,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD}
				% QNPD+FISTA: successes 88/192; rho(1)=0.208333; rho(2)=0.385417.
				\addplot+[draw=EPPurple,solid,mark=diamond,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,15,20,26,31,36,41,47},forget plot] coordinates {
					(1,0.20833333333333334) (1.12658227848,0.21354166666666666) (1.17105263158,0.21875)
					(1.18421052632,0.22395833333333334) (1.23026315789,0.22916666666666666) (1.23076923077,0.234375)
					(1.29518072289,0.24479166666666666) (1.30322580645,0.25) (1.39069767442,0.26041666666666669)
					(1.42805755396,0.265625) (1.45481049563,0.27083333333333331) (1.47126436782,0.27604166666666669)
					(1.47154471545,0.28125) (1.47323943662,0.28645833333333331) (1.5,0.29166666666666669) (1.51793721973,0.296875)
					(1.53881278539,0.30208333333333331) (1.54054054054,0.30729166666666669) (1.5564516129,0.3125)
					(1.57588652482,0.31770833333333331) (1.58005617978,0.32291666666666669) (1.59980525803,0.328125)
					(1.61334405145,0.33333333333333331) (1.61818181818,0.33854166666666669) (1.62232620321,0.34375)
					(1.63483685221,0.34895833333333331) (1.63636363636,0.35416666666666669) (1.64159811986,0.359375)
					(1.78345498783,0.36458333333333331) (1.89106628242,0.36979166666666669) (1.93684210526,0.375)
					(1.93690248566,0.38020833333333331) (1.96630767711,0.38541666666666669) (2.04814268473,0.390625)
					(2.08311186277,0.39583333333333331) (2.26075268817,0.40104166666666669) (2.26564673157,0.40625)
					(2.43243243243,0.41145833333333331) (2.46107784431,0.41666666666666669) (2.90954773869,0.421875)
					(2.95744680851,0.42708333333333331) (3.47619047619,0.43229166666666669) (4.10552763819,0.4375)
					(4.24623115578,0.44270833333333331) (4.45728643216,0.44791666666666669) (4.97604790419,0.453125)
					(5.30150753769,0.45833333333333331) (100,0.45833333333333331)
				};
				\addlegendimage{draw=EPPurple,solid,mark=diamond,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA}
				% QNPD+FISTA+OS: successes 90/192; rho(1)=0.208333; rho(2)=0.416667.
				\addplot+[draw=EPBrown,dashed,mark=pentagon,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,16,21,27,32,38,43,49},forget plot] coordinates {
					(1,0.20833333333333334) (1.04605263158,0.21354166666666666) (1.12589928058,0.21875)
					(1.1265060241,0.22916666666666666) (1.12658227848,0.234375) (1.13023255814,0.24479166666666666)
					(1.14125560538,0.25) (1.14611872146,0.25520833333333331) (1.15774647887,0.26041666666666669)
					(1.17039922103,0.265625) (1.17105263158,0.27083333333333331) (1.17696629213,0.27604166666666669)
					(1.17780748663,0.28125) (1.17872340426,0.28645833333333331) (1.18006430868,0.29166666666666669)
					(1.18138195777,0.296875) (1.18370544458,0.30208333333333331) (1.18421052632,0.30729166666666669)
					(1.1858974359,0.3125) (1.20564516129,0.31770833333333331) (1.21544715447,0.32291666666666669) (1.25,0.328125)
					(1.27027027027,0.33333333333333331) (1.2998524876,0.33854166666666669) (1.31106547475,0.34375)
					(1.32032649811,0.34895833333333331) (1.32183908046,0.35416666666666669) (1.32258064516,0.359375)
					(1.33563877087,0.36458333333333331) (1.33882909702,0.36979166666666669) (1.37060518732,0.375)
					(1.37317784257,0.38020833333333331) (1.41761363636,0.38541666666666669) (1.47688564477,0.390625)
					(1.54875717017,0.39583333333333331) (1.61818181818,0.40104166666666669) (1.71578947368,0.40625)
					(1.73018080668,0.41145833333333331) (1.73387096774,0.41666666666666669) (2.17966903073,0.421875)
					(2.20603015075,0.42708333333333331) (2.29341317365,0.43229166666666669) (2.43243243243,0.4375)
					(2.62770562771,0.44270833333333331) (3.12060301508,0.44791666666666669) (3.19095477387,0.453125)
					(3.33165829146,0.45833333333333331) (3.76047904192,0.46354166666666669) (3.92964824121,0.46875) (100,0.46875)
				};
				\addlegendimage{draw=EPBrown,dashed,mark=pentagon,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+OS}
				% QNPD+FISTA+periodic5: successes 91/192; rho(1)=0.354167; rho(2)=0.437500.
				\addplot+[draw=EPPink,densely dotted,mark=star,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,2,5,8,10,13,16,18,21,24},forget plot] coordinates {
					(1,0.35416666666666669) (1.07471264368,0.359375) (1.12658227848,0.36458333333333331)
					(1.15677233429,0.36979166666666669) (1.16326530612,0.375) (1.17105263158,0.38020833333333331)
					(1.18421052632,0.38541666666666669) (1.19886363636,0.390625) (1.22141119221,0.39583333333333331)
					(1.2810707457,0.40104166666666669) (1.44784422809,0.40625) (1.46102150538,0.41145833333333331)
					(1.61818181818,0.41666666666666669) (1.64210526316,0.421875) (1.86524822695,0.42708333333333331)
					(1.87425149701,0.43229166666666669) (1.92462311558,0.4375) (2.26406926407,0.44270833333333331)
					(2.43243243243,0.44791666666666669) (2.66331658291,0.453125) (2.73366834171,0.45833333333333331)
					(2.8743718593,0.46354166666666669) (3.21556886228,0.46875) (3.36683417085,0.47395833333333331)
					(100,0.47395833333333331)
				};
				\addlegendimage{draw=EPPink,densely dotted,mark=star,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+periodic5}
				% QNPD+FISTA+slow-rho: successes 88/192; rho(1)=0.208333; rho(2)=0.401042.
				\addplot+[draw=EPGray,dashdotted,mark=x,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,15,20,26,31,36,41,47},forget plot] coordinates {
					(1,0.20833333333333334) (1.12658227848,0.21354166666666666) (1.17105263158,0.21875)
					(1.18421052632,0.22395833333333334) (1.23026315789,0.22916666666666666) (1.23863636364,0.234375)
					(1.29518072289,0.24479166666666666) (1.30322580645,0.25) (1.32051282051,0.25520833333333331)
					(1.34063260341,0.26041666666666669) (1.39069767442,0.27083333333333331) (1.42805755396,0.27604166666666669)
					(1.45481049563,0.28125) (1.46341463415,0.28645833333333331) (1.47323943662,0.29166666666666669)
					(1.47701149425,0.296875) (1.5,0.30208333333333331) (1.5086042065,0.30729166666666669) (1.51793721973,0.3125)
					(1.53881278539,0.31770833333333331) (1.54054054054,0.32291666666666669) (1.54435483871,0.328125)
					(1.57588652482,0.33333333333333331) (1.58005617978,0.33854166666666669) (1.59980525803,0.34375)
					(1.61334405145,0.34895833333333331) (1.61818181818,0.35416666666666669) (1.62232620321,0.359375)
					(1.63483685221,0.36458333333333331) (1.64159811986,0.36979166666666669) (1.87425149701,0.375)
					(1.89106628242,0.38020833333333331) (1.93684210526,0.38541666666666669) (1.95410292072,0.390625)
					(1.96630767711,0.39583333333333331) (1.97849462366,0.40104166666666669) (2.04814268473,0.40625)
					(2.08311186277,0.41145833333333331) (2.43243243243,0.41666666666666669) (2.90954773869,0.421875)
					(2.95744680851,0.42708333333333331) (3.47619047619,0.43229166666666669) (4.10552763819,0.4375)
					(4.24623115578,0.44270833333333331) (4.45728643216,0.44791666666666669) (4.97604790419,0.453125)
					(5.30150753769,0.45833333333333331) (100,0.45833333333333331)
				};
				\addlegendimage{draw=EPGray,dashdotted,mark=x,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+slow-rho}
				% QNPD+FISTA+fixed-rho: successes 87/192; rho(1)=0.208333; rho(2)=0.395833.
				\addplot+[draw=EPOlive,solid,mark=triangle,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,15,20,25,30,35,40,46},forget plot] coordinates {
					(1,0.20833333333333334) (1.07954545455,0.21354166666666666) (1.12658227848,0.21875)
					(1.13625304136,0.22395833333333334) (1.16061185468,0.22916666666666666) (1.17105263158,0.234375)
					(1.18421052632,0.23958333333333334) (1.23026315789,0.24479166666666666) (1.29207232267,0.25)
					(1.29518072289,0.26041666666666669) (1.30107526882,0.265625) (1.32051282051,0.27083333333333331)
					(1.33236151603,0.27604166666666669) (1.39069767442,0.28645833333333331) (1.3935483871,0.29166666666666669)
					(1.42805755396,0.296875) (1.46341463415,0.30208333333333331) (1.47323943662,0.30729166666666669)
					(1.48387096774,0.3125) (1.5,0.31770833333333331) (1.51793721973,0.32291666666666669) (1.53881278539,0.328125)
					(1.54054054054,0.33333333333333331) (1.5632183908,0.33854166666666669) (1.57588652482,0.34375)
					(1.58005617978,0.34895833333333331) (1.59980525803,0.35416666666666669) (1.61334405145,0.359375)
					(1.61818181818,0.36458333333333331) (1.62232620321,0.36979166666666669) (1.63483685221,0.375)
					(1.64159811986,0.38020833333333331) (1.79041916168,0.38541666666666669) (1.89106628242,0.390625)
					(1.93684210526,0.39583333333333331) (2.06879442135,0.40104166666666669) (2.10171539019,0.40625)
					(2.43243243243,0.41145833333333331) (2.90954773869,0.41666666666666669) (2.95744680851,0.421875)
					(3.47619047619,0.42708333333333331) (4.10552763819,0.43229166666666669) (4.24623115578,0.4375)
					(4.45728643216,0.44270833333333331) (4.97604790419,0.44791666666666669) (5.30150753769,0.453125)
					(100,0.453125)
				};
				\addlegendimage{draw=EPOlive,solid,mark=triangle,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+fixed-rho}
				% QNPD+FISTA+OS+slow-rho: successes 90/192; rho(1)=0.208333; rho(2)=0.421875.
				\addplot+[draw=EPCyan,dashed,mark=diamond,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,16,21,27,32,38,43,49},forget plot] coordinates {
					(1,0.20833333333333334) (1.04605263158,0.21354166666666666) (1.12589928058,0.21875)
					(1.1265060241,0.22916666666666666) (1.12658227848,0.234375) (1.13023255814,0.24479166666666666)
					(1.14125560538,0.25) (1.14611872146,0.25520833333333331) (1.15774647887,0.26041666666666669)
					(1.17039922103,0.265625) (1.17105263158,0.27083333333333331) (1.17696629213,0.27604166666666669)
					(1.17780748663,0.28125) (1.17872340426,0.28645833333333331) (1.18006430868,0.29166666666666669)
					(1.18138195777,0.296875) (1.18370544458,0.30208333333333331) (1.18421052632,0.30729166666666669)
					(1.1858974359,0.3125) (1.20731707317,0.31770833333333331) (1.23863636364,0.32291666666666669) (1.25,0.328125)
					(1.27016129032,0.33333333333333331) (1.27027027027,0.33854166666666669) (1.2998524876,0.34375)
					(1.31106547475,0.34895833333333331) (1.32059194373,0.35416666666666669) (1.32258064516,0.359375)
					(1.33318067323,0.36458333333333331) (1.33563877087,0.36979166666666669) (1.34063260341,0.375)
					(1.37060518732,0.38020833333333331) (1.37317784257,0.38541666666666669) (1.39655172414,0.390625)
					(1.5086042065,0.39583333333333331) (1.61818181818,0.40104166666666669) (1.71578947368,0.40625)
					(1.73018080668,0.41145833333333331) (1.75268817204,0.41666666666666669) (1.87425149701,0.421875)
					(2.17966903073,0.42708333333333331) (2.20603015075,0.43229166666666669) (2.43243243243,0.4375)
					(2.62770562771,0.44270833333333331) (3.12060301508,0.44791666666666669) (3.19095477387,0.453125)
					(3.33165829146,0.45833333333333331) (3.76047904192,0.46354166666666669) (3.92964824121,0.46875) (100,0.46875)
				};
				\addlegendimage{draw=EPCyan,dashed,mark=diamond,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+OS+slow-rho}
				% QNPD+FISTA+OS+fixed-rho: successes 90/192; rho(1)=0.208333; rho(2)=0.421875.
				\addplot+[draw=EPBlue,densely dotted,mark=square,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,16,21,27,32,38,43,49},forget plot] coordinates {
					(1,0.20833333333333334) (1.04605263158,0.21354166666666666) (1.07954545455,0.21875)
					(1.12589928058,0.22395833333333334) (1.1265060241,0.234375) (1.12658227848,0.23958333333333334)
					(1.13023255814,0.25) (1.13625304136,0.25520833333333331) (1.14125560538,0.26041666666666669)
					(1.15774647887,0.265625) (1.16061185468,0.27083333333333331) (1.17105263158,0.27604166666666669)
					(1.17696629213,0.28125) (1.17780748663,0.28645833333333331) (1.17872340426,0.29166666666666669)
					(1.18006430868,0.296875) (1.18370544458,0.30208333333333331) (1.18421052632,0.30729166666666669)
					(1.1858974359,0.3125) (1.2100456621,0.31770833333333331) (1.23577235772,0.32291666666666669)
					(1.23790322581,0.328125) (1.25,0.33333333333333331) (1.25072886297,0.33854166666666669)
					(1.27027027027,0.34375) (1.29207232267,0.34895833333333331) (1.30107526882,0.35416666666666669)
					(1.30870323186,0.359375) (1.31903841508,0.36458333333333331) (1.32099011215,0.36979166666666669)
					(1.32258064516,0.375) (1.33669185558,0.38020833333333331) (1.37288805454,0.38541666666666669)
					(1.40229885057,0.390625) (1.59980525803,0.39583333333333331) (1.61818181818,0.40104166666666669)
					(1.63483685221,0.40625) (1.71578947368,0.41145833333333331) (1.79041916168,0.41666666666666669)
					(1.89106628242,0.421875) (2.17966903073,0.42708333333333331) (2.43243243243,0.43229166666666669)
					(2.62770562771,0.4375) (2.90954773869,0.44270833333333331) (3.12060301508,0.44791666666666669)
					(3.76047904192,0.453125) (3.92964824121,0.45833333333333331) (4.24623115578,0.46354166666666669)
					(4.45728643216,0.46875) (100,0.46875)
				};
				\addlegendimage{draw=EPBlue,densely dotted,mark=square,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+OS+fixed-rho}
				% QNPD+FISTA+OS+adaptive-rho: successes 91/192; rho(1)=0.250000; rho(2)=0.432292.
				\addplot+[draw=EPOrange,dashdotted,mark=pentagon,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,9,14,18,23,28,32,37,42},forget plot] coordinates {
					(1,0.25) (1.04605263158,0.25520833333333331) (1.04606525912,0.26041666666666669) (1.04664723032,0.265625)
					(1.07018716578,0.27083333333333331) (1.10691318328,0.27604166666666669) (1.12195121951,0.28125)
					(1.12268743914,0.28645833333333331) (1.12589928058,0.29166666666666669) (1.1265060241,0.30208333333333331)
					(1.12658227848,0.30729166666666669) (1.13023255814,0.31770833333333331) (1.14125560538,0.32291666666666669)
					(1.15774647887,0.328125) (1.17105263158,0.33333333333333331) (1.18421052632,0.33854166666666669)
					(1.1858974359,0.34375) (1.22612359551,0.34895833333333331) (1.25,0.35416666666666669) (1.27027027027,0.359375)
					(1.3201937753,0.36458333333333331) (1.32183908046,0.36979166666666669) (1.32258064516,0.375)
					(1.34073734829,0.38020833333333331) (1.35080645161,0.38541666666666669) (1.36192714454,0.390625)
					(1.36529680365,0.39583333333333331) (1.4170212766,0.40104166666666669) (1.44965912459,0.40625)
					(1.46557139406,0.41145833333333331) (1.47579455545,0.41666666666666669) (1.61818181818,0.421875)
					(1.62275449102,0.42708333333333331) (1.71578947368,0.43229166666666669) (2.26241134752,0.4375)
					(2.43243243243,0.44270833333333331) (2.55778894472,0.44791666666666669) (2.87012987013,0.453125)
					(3.40201005025,0.45833333333333331) (3.68341708543,0.46354166666666669) (4.1377245509,0.46875)
					(4.17587939698,0.47395833333333331) (100,0.47395833333333331)
				};
				\addlegendimage{draw=EPOrange,dashdotted,mark=pentagon,line width=.78pt,mark size=1.45pt,mark options={solid,fill=white,line width=.55pt}}
				\addlegendentry{QNPD+FISTA+OS+adaptive-rho}
				
				\nextgroupplot[
				title={Geometric M-stationarity target},
				ymin=0,
				ymax=0.8,
				enlarge y limits=false,
				ytick={0.1,0.3,0.5,0.7},
				yticklabels={0.1,0.3,0.5,0.7}
				]
				% BFS: successes 100/192; rho(1)=0.083333; rho(2)=0.291667.
				\addplot+[draw=EPBlue,solid,mark=o,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,7,15,23,30,38,46,53,61,69},forget plot] coordinates {
					(1,0.083333333333333329) (1.11180124224,0.088541666666666671) (1.12068965517,0.09375)
					(1.13461538462,0.098958333333333329) (1.16541353383,0.10416666666666667) (1.17901234568,0.109375)
					(1.28571428571,0.11979166666666667) (1.29090909091,0.125) (1.30714285714,0.13020833333333334)
					(1.34183673469,0.140625) (1.38405797101,0.14583333333333334) (1.40234375,0.15104166666666666)
					(1.43697478992,0.15625) (1.43902439024,0.16145833333333334) (1.45238095238,0.16666666666666666)
					(1.48648648649,0.171875) (1.48913043478,0.17708333333333334) (1.49180327869,0.18229166666666666)
					(1.54444444444,0.1875) (1.54545454545,0.19270833333333334) (1.55737704918,0.19791666666666666)
					(1.56603773585,0.203125) (1.62068965517,0.20833333333333334) (1.62440191388,0.21354166666666666)
					(1.70676691729,0.21875) (1.72350230415,0.22395833333333334) (1.72463768116,0.22916666666666666)
					(1.7731092437,0.234375) (1.77631578947,0.23958333333333334) (1.78735632184,0.24479166666666666)
					(1.83146067416,0.25) (1.84545454545,0.25520833333333331) (1.85555555556,0.26041666666666669)
					(1.86666666667,0.27604166666666669) (1.87640449438,0.28125) (1.90410958904,0.28645833333333331)
					(1.91729323308,0.29166666666666669) (2.01298701299,0.296875) (2.10112359551,0.30208333333333331)
					(2.11392405063,0.30729166666666669) (2.20879120879,0.328125) (2.21111111111,0.35416666666666669)
					(2.22222222222,0.36979166666666669) (2.23595505618,0.38020833333333331) (2.25274725275,0.38541666666666669)
					(2.30434782609,0.390625) (2.4606741573,0.39583333333333331) (2.48051948052,0.40104166666666669)
					(2.50526315789,0.40625) (2.50561797753,0.41145833333333331) (2.56043956044,0.41666666666666669)
					(2.56164383562,0.421875) (2.59550561798,0.43229166666666669) (2.61842105263,0.44270833333333331)
					(2.67792207792,0.44791666666666669) (2.75757575758,0.453125) (2.80487804878,0.45833333333333331)
					(2.9298245614,0.46354166666666669) (2.93115318417,0.46875) (2.95505617978,0.47395833333333331)
					(3,0.47916666666666669) (3.03968253968,0.484375) (3.16326530612,0.48958333333333331)
					(3.24242424242,0.49479166666666669) (3.64864864865,0.5) (4.39325842697,0.50520833333333337)
					(9.22979552093,0.51041666666666663) (23.4494382022,0.515625) (58.6853932584,0.52083333333333337)
					(100,0.52083333333333337)
				};
				% PSS: successes 149/192; rho(1)=0.244792; rho(2)=0.333333.
				\addplot+[draw=EPOrange,dashed,mark=square,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,10,21,32,42,53,64,74,85,96},forget plot] coordinates {
					(1,0.24479166666666666) (1.10526315789,0.25) (1.10967741935,0.25520833333333331)
					(1.28181818182,0.26041666666666669) (1.29213483146,0.265625) (1.37301587302,0.27083333333333331)
					(1.38202247191,0.27604166666666669) (1.60869565217,0.28125) (1.63157894737,0.28645833333333331)
					(1.63768115942,0.29166666666666669) (1.66666666667,0.296875) (1.78758486906,0.30208333333333331)
					(1.88043478261,0.30729166666666669) (1.89887640449,0.3125) (1.89938398357,0.31770833333333331)
					(1.91554054054,0.32291666666666669) (1.96527777778,0.328125) (1.97297297297,0.33333333333333331)
					(2.08641975309,0.33854166666666669) (2.1037037037,0.34375) (2.15135135135,0.34895833333333331)
					(2.29411764706,0.35416666666666669) (2.44827586207,0.359375) (2.49193548387,0.36458333333333331)
					(2.65853658537,0.36979166666666669) (2.8202247191,0.375) (2.84962406015,0.38020833333333331)
					(2.89189189189,0.38541666666666669) (2.93461538462,0.390625) (2.95488721805,0.39583333333333331)
					(3.01843317972,0.40104166666666669) (3.04494382022,0.40625) (3.34183673469,0.41145833333333331)
					(3.48979591837,0.41666666666666669) (3.74444444444,0.421875) (3.75,0.42708333333333331)
					(3.82421875,0.43229166666666669) (3.89527720739,0.4375) (3.9756097561,0.44270833333333331)
					(4.11904761905,0.44791666666666669) (4.16097560976,0.453125) (4.21212121212,0.45833333333333331)
					(4.43827160494,0.46354166666666669) (4.57575757576,0.46875) (4.7193877551,0.47395833333333331)
					(4.78461538462,0.47916666666666669) (4.82183908046,0.484375) (4.90134529148,0.48958333333333331)
					(4.93258426966,0.49479166666666669) (4.93939393939,0.5) (5,0.50520833333333337)
					(5.20714285714,0.51041666666666663) (5.38288288288,0.515625) (5.43228454172,0.52083333333333337)
					(5.47263501269,0.52604166666666663) (5.5306122449,0.53125) (5.65546218487,0.53645833333333337)
					(5.67924528302,0.54166666666666663) (5.69047619048,0.546875) (5.74528301887,0.55208333333333337)
					(5.91082802548,0.55729166666666663) (6.13513513514,0.5625) (6.53448275862,0.56770833333333337)
					(6.68720379147,0.57291666666666663) (7.24444444444,0.578125) (8.02631578947,0.58333333333333337)
					(8.62580645161,0.58854166666666663) (8.71215445371,0.59375) (9.58954785672,0.59895833333333337)
					(10.3550724638,0.60416666666666663) (11,0.609375) (12.65232358,0.61458333333333337)
					(12.7101449275,0.61979166666666663) (13.1797752809,0.625) (13.4269662921,0.63020833333333337)
					(16.9679487179,0.63541666666666663) (17.0674157303,0.640625) (19.1095890411,0.64583333333333337)
					(20.4666666667,0.65104166666666663) (20.6363636364,0.65625) (21.3146067416,0.66145833333333337)
					(25,0.66666666666666663) (25.2747252747,0.671875) (25.9634146341,0.67708333333333337)
					(26.1460674157,0.68229166666666663) (27.1428571429,0.6875) (28.3821138211,0.69270833333333337)
					(39.2247191011,0.69791666666666663) (53.0210526316,0.703125) (53.8571428571,0.70833333333333337)
					(76.4505494505,0.71354166666666663) (78.0612244898,0.71875) (83.7472527473,0.72395833333333337)
					(89.7540983607,0.72916666666666663) (93.2087912088,0.734375) (95.3636363636,0.73958333333333337)
					(100,0.73958333333333337)
				};
				% ZCWS: successes 109/192; rho(1)=0.010417; rho(2)=0.020833.
				\addplot+[draw=EPGreen,densely dotted,mark=triangle,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,7,15,23,30,38,46,53,61,69},forget plot] coordinates {
					(1,0.010416666666666666) (1.00005036515,0.015625) (1.75447154472,0.020833333333333332)
					(2.10204081633,0.026041666666666668) (2.56756756757,0.03125) (4.527696793,0.036458333333333336)
					(4.57575757576,0.041666666666666664) (5.11884506316,0.046875) (5.67741935484,0.052083333333333336)
					(5.75862068966,0.057291666666666664) (6.06849315068,0.0625) (6.57303370787,0.072916666666666671)
					(6.88043478261,0.078125) (6.93258426966,0.083333333333333329) (6.94444444444,0.088541666666666671)
					(7.0487804878,0.09375) (7.24719101124,0.098958333333333329) (7.33468784632,0.10416666666666667)
					(7.41706161137,0.109375) (7.65168539326,0.11458333333333333) (7.94339622642,0.11979166666666667)
					(8.01123595506,0.125) (8.22807017544,0.13020833333333334) (8.26666666667,0.13541666666666666)
					(8.73033707865,0.140625) (9.04849660524,0.14583333333333334) (10.0144927536,0.15104166666666666)
					(10.1460674157,0.15625) (10.4482758621,0.16145833333333334) (10.7737384699,0.16666666666666666)
					(11.2696629213,0.171875) (12.4954954955,0.17708333333333334) (12.6393442623,0.18229166666666666)
					(13.6530612245,0.1875) (13.9836065574,0.19270833333333334) (14.095890411,0.19791666666666666)
					(15.2432432432,0.203125) (19.1152263374,0.20833333333333334) (20.7971014493,0.21354166666666666)
					(21.2352941176,0.22395833333333334) (23.0222222222,0.22916666666666666) (23.0777777778,0.234375)
					(24.3243243243,0.23958333333333334) (26.6363636364,0.24479166666666666) (26.7252747253,0.25)
					(27.1944444444,0.25520833333333331) (29.8021978022,0.26041666666666669) (30.2727272727,0.265625)
					(34.17383821,0.27083333333333331) (37.3333333333,0.27604166666666669) (39.3820224719,0.28125)
					(40.7700205339,0.29166666666666669) (40.9024390244,0.296875) (41,0.30208333333333331)
					(43.6373626374,0.30729166666666669) (45.5842696629,0.3125) (48.9039408867,0.31770833333333331)
					(51.5714285714,0.32291666666666669) (58.696969697,0.328125) (68.3894736842,0.33333333333333331)
					(70.6813186813,0.33854166666666669) (76.5461538462,0.34375) (77.5625,0.34895833333333331)
					(80.1259259259,0.35416666666666669) (88.4505494505,0.359375) (91.4976958525,0.36458333333333331)
					(96.2197802198,0.36979166666666669) (96.7948717949,0.375) (99.2040816327,0.38020833333333331)
					(100,0.38020833333333331)
				};
				% QNPD: successes 95/192; rho(1)=0.083333; rho(2)=0.312500.
				\addplot+[draw=EPRed,dashdotted,mark=triangle*,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,8,16,25,33,41,50,58,66,75},forget plot] coordinates {
					(1,0.083333333333333329) (1.06593406593,0.088541666666666671) (1.06726457399,0.09375)
					(1.11594202899,0.098958333333333329) (1.13375796178,0.10416666666666667) (1.15555555556,0.11458333333333333)
					(1.20161290323,0.11979166666666667) (1.20224719101,0.125) (1.21111111111,0.13541666666666666)
					(1.2118226601,0.140625) (1.28571428571,0.14583333333333334) (1.31111111111,0.15104166666666666)
					(1.31612903226,0.15625) (1.32432432432,0.16145833333333334) (1.34444444444,0.16666666666666666)
					(1.37362637363,0.171875) (1.38095238095,0.17708333333333334) (1.3956043956,0.18229166666666666)
					(1.41111111111,0.19270833333333334) (1.41441441441,0.19791666666666666) (1.43609022556,0.203125)
					(1.44387755102,0.20833333333333334) (1.44715447154,0.21354166666666666) (1.44943820225,0.21875)
					(1.45054945055,0.22395833333333334) (1.45283018868,0.22916666666666666) (1.46666666667,0.23958333333333334)
					(1.47867298578,0.24479166666666666) (1.52222222222,0.25) (1.61328125,0.25520833333333331)
					(1.62195121951,0.26041666666666669) (1.62921348315,0.27083333333333331) (1.63783783784,0.27604166666666669)
					(1.68131868132,0.28125) (1.69662921348,0.28645833333333331) (1.72268907563,0.29166666666666669)
					(1.77639751553,0.296875) (1.78151260504,0.30208333333333331) (1.84962406015,0.30729166666666669)
					(1.88194444444,0.3125) (2.02040816327,0.31770833333333331) (2.05529953917,0.32291666666666669)
					(2.05612244898,0.328125) (2.06896551724,0.33333333333333331) (2.08148148148,0.33854166666666669)
					(2.22471910112,0.34375) (2.25,0.34895833333333331) (2.25454545455,0.35416666666666669)
					(2.32584269663,0.359375) (2.61428571429,0.36458333333333331) (2.68292682927,0.36979166666666669)
					(2.87301587302,0.375) (3.06060606061,0.38020833333333331) (3.33333333333,0.38541666666666669)
					(3.43330087634,0.390625) (3.63414634146,0.39583333333333331) (3.86486486486,0.40104166666666669)
					(3.89473684211,0.40625) (4.15151515152,0.41145833333333331) (4.22274881517,0.41666666666666669)
					(4.28571428571,0.421875) (4.38775510204,0.42708333333333331) (5.19672131148,0.43229166666666669)
					(5.64661654135,0.4375) (5.77049180328,0.44270833333333331) (5.88679245283,0.44791666666666669)
					(6.42028985507,0.453125) (8.11522633745,0.45833333333333331) (8.3698630137,0.46354166666666669)
					(9.24675324675,0.46875) (10.1449275362,0.47395833333333331) (12.404494382,0.47916666666666669)
					(13.3835616438,0.484375) (13.6103896104,0.48958333333333331) (23.6615384615,0.49479166666666669)
					(100,0.49479166666666669)
				};
				% QNPD+FISTA: successes 108/192; rho(1)=0.328125; rho(2)=0.552083.
				\addplot+[draw=EPPurple,solid,mark=diamond,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,9,13,18,22,27,31,36,41},forget plot] coordinates {
					(1,0.328125) (1.01818181818,0.33333333333333331) (1.05882352941,0.34375) (1.11111111111,0.34895833333333331)
					(1.12658227848,0.35416666666666669) (1.15789473684,0.36458333333333331) (1.17105263158,0.36979166666666669)
					(1.17293233083,0.375) (1.18421052632,0.38020833333333331) (1.21428571429,0.38541666666666669)
					(1.24324324324,0.390625) (1.25185185185,0.39583333333333331) (1.27040816327,0.40104166666666669)
					(1.28571428571,0.40625) (1.29710144928,0.41145833333333331) (1.30322580645,0.41666666666666669)
					(1.33548387097,0.421875) (1.39170506912,0.42708333333333331) (1.40329218107,0.43229166666666669)
					(1.40625,0.4375) (1.44585987261,0.44270833333333331) (1.47126436782,0.44791666666666669)
					(1.47368421053,0.453125) (1.49090909091,0.45833333333333331) (1.49261083744,0.46354166666666669)
					(1.5,0.47916666666666669) (1.51658767773,0.484375) (1.52380952381,0.48958333333333331)
					(1.5243902439,0.49479166666666669) (1.5325203252,0.5) (1.54054054054,0.51041666666666663)
					(1.5421686747,0.515625) (1.54545454545,0.52083333333333337) (1.54708520179,0.52604166666666663)
					(1.59980525803,0.53125) (1.60256410256,0.53645833333333337) (1.61818181818,0.54166666666666663)
					(1.74615384615,0.546875) (1.93684210526,0.55208333333333337) (2.3317535545,0.55729166666666663)
					(2.43243243243,0.5625) (100,0.5625)
				};
				% QNPD+FISTA+OS: successes 109/192; rho(1)=0.328125; rho(2)=0.562500.
				\addplot+[draw=EPBrown,dashed,mark=pentagon,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,9,14,19,24,29,34,39,44},forget plot] coordinates {
					(1,0.328125) (1.01818181818,0.33333333333333331) (1.05882352941,0.34375) (1.10526315789,0.359375)
					(1.11111111111,0.36458333333333331) (1.11180124224,0.36979166666666669) (1.11428571429,0.375)
					(1.12442396313,0.38020833333333331) (1.12658227848,0.38541666666666669) (1.14403292181,0.390625)
					(1.14545454545,0.39583333333333331) (1.14778325123,0.40104166666666669) (1.15234375,0.40625)
					(1.15483870968,0.41145833333333331) (1.15662650602,0.41666666666666669) (1.17039922103,0.421875)
					(1.17105263158,0.42708333333333331) (1.17567567568,0.43229166666666669) (1.17886178862,0.4375)
					(1.18421052632,0.44270833333333331) (1.18699186992,0.44791666666666669) (1.19377990431,0.453125)
					(1.19565217391,0.45833333333333331) (1.2,0.46354166666666669) (1.20283018868,0.46875)
					(1.20379146919,0.47395833333333331) (1.20564516129,0.47916666666666669) (1.22421524664,0.484375)
					(1.23461538462,0.48958333333333331) (1.24324324324,0.49479166666666669) (1.25,0.5)
					(1.27027027027,0.50520833333333337) (1.27040816327,0.51041666666666663) (1.31847133758,0.515625)
					(1.32183908046,0.52083333333333337) (1.32258064516,0.52604166666666663) (1.42307692308,0.53125)
					(1.46825396825,0.53645833333333337) (1.47368421053,0.54166666666666663) (1.5,0.546875)
					(1.61818181818,0.55208333333333337) (1.71578947368,0.55729166666666663) (1.8009478673,0.5625)
					(2.43243243243,0.56770833333333337) (100,0.56770833333333337)
				};
				% QNPD+FISTA+periodic5: successes 110/192; rho(1)=0.484375; rho(2)=0.567708.
				\addplot+[draw=EPPink,densely dotted,mark=star,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,2,4,6,8,10,12,14,16,18},forget plot] coordinates {
					(1,0.484375) (1.01449275362,0.48958333333333331) (1.01818181818,0.49479166666666669) (1.02153110048,0.5)
					(1.03870967742,0.50520833333333337) (1.07207207207,0.51041666666666663) (1.07471264368,0.515625)
					(1.12345679012,0.52083333333333337) (1.12658227848,0.52604166666666663) (1.17105263158,0.53125)
					(1.18421052632,0.53645833333333337) (1.2380952381,0.54166666666666663) (1.24358974359,0.546875)
					(1.47368421053,0.55208333333333337) (1.6018957346,0.55729166666666663) (1.61818181818,0.5625)
					(1.64210526316,0.56770833333333337) (2.43243243243,0.57291666666666663) (100,0.57291666666666663)
				};
				% QNPD+FISTA+slow-rho: successes 108/192; rho(1)=0.328125; rho(2)=0.552083.
				\addplot+[draw=EPGray,dashdotted,mark=x,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,9,14,19,24,29,34,39,44},forget plot] coordinates {
					(1,0.328125) (1.01818181818,0.33333333333333331) (1.05882352941,0.34375) (1.11111111111,0.34895833333333331)
					(1.12658227848,0.35416666666666669) (1.15789473684,0.36458333333333331) (1.17105263158,0.36979166666666669)
					(1.17293233083,0.375) (1.18421052632,0.38020833333333331) (1.19897959184,0.38541666666666669)
					(1.21428571429,0.390625) (1.22522522523,0.39583333333333331) (1.25185185185,0.40104166666666669)
					(1.28571428571,0.40625) (1.32716049383,0.41145833333333331) (1.3768115942,0.41666666666666669)
					(1.390625,0.421875) (1.39170506912,0.42708333333333331) (1.40329218107,0.43229166666666669)
					(1.4064516129,0.4375) (1.46188340807,0.44270833333333331) (1.47368421053,0.44791666666666669)
					(1.47701149425,0.453125) (1.48768472906,0.45833333333333331) (1.49056603774,0.46354166666666669)
					(1.49090909091,0.46875) (1.5,0.47395833333333331) (1.5081300813,0.47916666666666669) (1.52132701422,0.484375)
					(1.53153153153,0.48958333333333331) (1.5325203252,0.49479166666666669) (1.53503184713,0.5)
					(1.54054054054,0.50520833333333337) (1.5421686747,0.51041666666666663) (1.54435483871,0.515625)
					(1.54545454545,0.52083333333333337) (1.59980525803,0.52604166666666663) (1.61818181818,0.53125)
					(1.63492063492,0.53645833333333337) (1.78846153846,0.54166666666666663) (1.87307692308,0.546875)
					(1.93684210526,0.55208333333333337) (2.3317535545,0.55729166666666663) (2.43243243243,0.5625) (100,0.5625)
				};
				% QNPD+FISTA+fixed-rho: successes 109/192; rho(1)=0.328125; rho(2)=0.557292.
				\addplot+[draw=EPOlive,solid,mark=triangle,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,15,20,25,30,35,40,45},forget plot] coordinates {
					(1,0.328125) (1.01818181818,0.33333333333333331) (1.05882352941,0.34375) (1.11111111111,0.34895833333333331)
					(1.12658227848,0.35416666666666669) (1.14285714286,0.359375) (1.15789473684,0.36979166666666669)
					(1.17105263158,0.375) (1.17293233083,0.38020833333333331) (1.18421052632,0.38541666666666669)
					(1.19897959184,0.390625) (1.21428571429,0.39583333333333331) (1.22522522523,0.40104166666666669)
					(1.28571428571,0.40625) (1.31851851852,0.41145833333333331) (1.32716049383,0.41666666666666669)
					(1.3768115942,0.421875) (1.390625,0.42708333333333331) (1.39170506912,0.43229166666666669)
					(1.40329218107,0.4375) (1.4064516129,0.44270833333333331) (1.46188340807,0.44791666666666669)
					(1.47368421053,0.453125) (1.48387096774,0.45833333333333331) (1.48768472906,0.46354166666666669)
					(1.49056603774,0.46875) (1.49090909091,0.47395833333333331) (1.5,0.47916666666666669) (1.52032520325,0.484375)
					(1.52132701422,0.48958333333333331) (1.53153153153,0.49479166666666669) (1.53503184713,0.5)
					(1.54054054054,0.50520833333333337) (1.5421686747,0.51041666666666663) (1.54471544715,0.515625)
					(1.54545454545,0.52083333333333337) (1.5632183908,0.52604166666666663) (1.59980525803,0.53125)
					(1.61818181818,0.53645833333333337) (1.63492063492,0.54166666666666663) (1.78846153846,0.546875)
					(1.87307692308,0.55208333333333337) (1.93684210526,0.55729166666666663) (2.3317535545,0.5625)
					(2.43243243243,0.56770833333333337) (100,0.56770833333333337)
				};
				% QNPD+FISTA+OS+slow-rho: successes 109/192; rho(1)=0.328125; rho(2)=0.562500.
				\addplot+[draw=EPCyan,dashed,mark=diamond,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,9,14,19,24,29,34,39,44},forget plot] coordinates {
					(1,0.328125) (1.01818181818,0.33333333333333331) (1.05882352941,0.34375) (1.10526315789,0.359375)
					(1.11111111111,0.36458333333333331) (1.11180124224,0.36979166666666669) (1.11428571429,0.375)
					(1.12442396313,0.38020833333333331) (1.12658227848,0.38541666666666669) (1.13901345291,0.390625)
					(1.14285714286,0.39583333333333331) (1.14403292181,0.40104166666666669) (1.14453125,0.40625)
					(1.14545454545,0.41145833333333331) (1.15662650602,0.41666666666666669) (1.17039922103,0.421875)
					(1.17105263158,0.42708333333333331) (1.17567567568,0.43229166666666669) (1.17886178862,0.4375)
					(1.18421052632,0.44270833333333331) (1.18699186992,0.44791666666666669) (1.19377990431,0.453125)
					(1.19897959184,0.45833333333333331) (1.2,0.46354166666666669) (1.20283018868,0.46875)
					(1.20379146919,0.47395833333333331) (1.22522522523,0.47916666666666669) (1.22580645161,0.484375)
					(1.25,0.48958333333333331) (1.27016129032,0.49479166666666669) (1.27027027027,0.5)
					(1.27536231884,0.50520833333333337) (1.31847133758,0.51041666666666663) (1.31923076923,0.515625)
					(1.32258064516,0.52083333333333337) (1.32716049383,0.52604166666666663) (1.39655172414,0.53125)
					(1.42307692308,0.53645833333333337) (1.46825396825,0.54166666666666663) (1.47368421053,0.546875)
					(1.61818181818,0.55208333333333337) (1.71578947368,0.55729166666666663) (1.8009478673,0.5625)
					(2.43243243243,0.56770833333333337) (100,0.56770833333333337)
				};
				% QNPD+FISTA+OS+fixed-rho: successes 110/192; rho(1)=0.328125; rho(2)=0.562500.
				\addplot+[draw=EPBlue,densely dotted,mark=square,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,4,9,14,19,24,29,34,39,44},forget plot] coordinates {
					(1,0.328125) (1.01818181818,0.33333333333333331) (1.05882352941,0.34375) (1.10526315789,0.359375)
					(1.11111111111,0.36458333333333331) (1.11428571429,0.36979166666666669) (1.12442396313,0.375)
					(1.12658227848,0.38020833333333331) (1.13901345291,0.38541666666666669) (1.14285714286,0.39583333333333331)
					(1.14453125,0.40104166666666669) (1.14545454545,0.40625) (1.15662650602,0.41145833333333331)
					(1.17105263158,0.41666666666666669) (1.17567567568,0.421875) (1.17886178862,0.42708333333333331)
					(1.18421052632,0.43229166666666669) (1.18699186992,0.4375) (1.19377990431,0.44270833333333331)
					(1.19897959184,0.44791666666666669) (1.20283018868,0.453125) (1.20379146919,0.45833333333333331)
					(1.22522522523,0.46354166666666669) (1.22580645161,0.46875) (1.23790322581,0.47395833333333331)
					(1.25,0.47916666666666669) (1.26666666667,0.484375) (1.27027027027,0.48958333333333331)
					(1.27536231884,0.49479166666666669) (1.28571428571,0.5) (1.31847133758,0.50520833333333337)
					(1.31923076923,0.51041666666666663) (1.32258064516,0.515625) (1.32716049383,0.52083333333333337)
					(1.40229885057,0.52604166666666663) (1.40329218107,0.53125) (1.42307692308,0.53645833333333337)
					(1.46825396825,0.54166666666666663) (1.47368421053,0.546875) (1.59980525803,0.55208333333333337)
					(1.61818181818,0.55729166666666663) (1.71578947368,0.5625) (2.3317535545,0.56770833333333337)
					(2.43243243243,0.57291666666666663) (100,0.57291666666666663)
				};
				% QNPD+FISTA+OS+adaptive-rho: successes 112/192; rho(1)=0.333333; rho(2)=0.572917.
				\addplot+[draw=EPOrange,dashdotted,mark=pentagon,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,5,10,15,20,25,30,35,40,46},forget plot] coordinates {
					(1,0.33333333333333331) (1.01013513514,0.33854166666666669) (1.01818181818,0.34375)
					(1.05882352941,0.35416666666666669) (1.10526315789,0.36979166666666669) (1.11111111111,0.375)
					(1.11428571429,0.38020833333333331) (1.12268743914,0.38541666666666669) (1.12442396313,0.390625)
					(1.12658227848,0.39583333333333331) (1.14285714286,0.40104166666666669) (1.14453125,0.40625)
					(1.17105263158,0.41145833333333331) (1.17567567568,0.41666666666666669) (1.17733990148,0.421875)
					(1.17886178862,0.42708333333333331) (1.18421052632,0.43229166666666669) (1.18699186992,0.4375)
					(1.19897959184,0.44270833333333331) (1.2,0.44791666666666669) (1.20283018868,0.453125)
					(1.20379146919,0.45833333333333331) (1.22522522523,0.46354166666666669) (1.22580645161,0.46875)
					(1.24215246637,0.47395833333333331) (1.25,0.47916666666666669) (1.25925925926,0.484375)
					(1.26666666667,0.48958333333333331) (1.26678141136,0.49479166666666669) (1.27027027027,0.5)
					(1.27536231884,0.50520833333333337) (1.27751196172,0.51041666666666663) (1.28571428571,0.515625)
					(1.31847133758,0.52083333333333337) (1.31923076923,0.52604166666666663) (1.32183908046,0.53125)
					(1.32258064516,0.53645833333333337) (1.34567901235,0.54166666666666663) (1.35080645161,0.546875)
					(1.42307692308,0.55208333333333337) (1.46825396825,0.55729166666666663) (1.47368421053,0.5625)
					(1.61818181818,0.56770833333333337) (1.71578947368,0.57291666666666663) (2.20379146919,0.578125)
					(2.43243243243,0.58333333333333337) (100,0.58333333333333337)
				};
				
				\nextgroupplot[
				title={Reference-witness target},
				xlabel={$r$: total $\mathrm{nf2g}$ / smallest eligible total $\mathrm{nf2g}$},
				xlabel style={font=\footnotesize}
				]
				% BFS: successes 100/192; rho(1)=0.015625; rho(2)=0.234375.
				\addplot+[draw=EPBlue,solid,mark=o,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,8,17,26,35,43,52,61,70,79},forget plot] coordinates {
					(1,0.015625) (1.11180124224,0.020833333333333332) (1.12068965517,0.026041666666666668) (1.13461538462,0.03125)
					(1.16541353383,0.036458333333333336) (1.17901234568,0.041666666666666664) (1.28571428571,0.052083333333333336)
					(1.29090909091,0.057291666666666664) (1.30714285714,0.0625) (1.34183673469,0.072916666666666671)
					(1.37183098592,0.078125) (1.38405797101,0.083333333333333329) (1.40234375,0.088541666666666671)
					(1.43697478992,0.09375) (1.43902439024,0.098958333333333329) (1.45238095238,0.10416666666666667)
					(1.48648648649,0.109375) (1.48913043478,0.11458333333333333) (1.49180327869,0.11979166666666667)
					(1.54113924051,0.125) (1.54444444444,0.13020833333333334) (1.54545454545,0.13541666666666666)
					(1.55737704918,0.140625) (1.56603773585,0.14583333333333334) (1.62068965517,0.15104166666666666)
					(1.62440191388,0.15625) (1.70676691729,0.16145833333333334) (1.72463768116,0.16666666666666666)
					(1.75307692308,0.171875) (1.7731092437,0.17708333333333334) (1.77631578947,0.18229166666666666)
					(1.78735632184,0.1875) (1.83146067416,0.19270833333333334) (1.84545454545,0.19791666666666666)
					(1.85555555556,0.203125) (1.86666666667,0.21875) (1.87640449438,0.22395833333333334)
					(1.90410958904,0.22916666666666666) (1.91729323308,0.234375) (2.01298701299,0.23958333333333334)
					(2.10112359551,0.24479166666666666) (2.11392405063,0.25) (2.20879120879,0.27083333333333331)
					(2.21111111111,0.296875) (2.22222222222,0.3125) (2.23595505618,0.328125) (2.25274725275,0.33333333333333331)
					(2.30434782609,0.33854166666666669) (2.31165919283,0.34375) (2.44318181818,0.34895833333333331)
					(2.4606741573,0.35416666666666669) (2.48051948052,0.359375) (2.50526315789,0.36458333333333331)
					(2.50561797753,0.36979166666666669) (2.56043956044,0.375) (2.56164383562,0.38020833333333331)
					(2.59550561798,0.390625) (2.61842105263,0.40104166666666669) (2.67792207792,0.40625)
					(2.74096385542,0.41145833333333331) (2.75757575758,0.41666666666666669) (2.80487804878,0.421875)
					(2.93115318417,0.42708333333333331) (2.95505617978,0.43229166666666669) (3,0.4375)
					(3.03968253968,0.44270833333333331) (3.16326530612,0.44791666666666669) (3.24242424242,0.453125)
					(3.64864864865,0.45833333333333331) (3.70481927711,0.46354166666666669) (3.70833333333,0.46875)
					(4.3488372093,0.47916666666666669) (4.39325842697,0.484375) (5.47191011236,0.48958333333333331)
					(9.22979552093,0.49479166666666669) (19.1348314607,0.5) (23.4494382022,0.50520833333333337)
					(25.5197368421,0.51041666666666663) (58.6853932584,0.515625) (100,0.515625)
				};
				% PSS: successes 144/192; rho(1)=0.026042; rho(2)=0.130208.
				\addplot+[draw=EPOrange,dashed,mark=square,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,14,29,43,58,72,87,101,116,131},forget plot] coordinates {
					(1,0.026041666666666668) (1.06295840248,0.03125) (1.10526315789,0.036458333333333336)
					(1.10967741935,0.041666666666666664) (1.29213483146,0.046875) (1.31760568054,0.052083333333333336)
					(1.37301587302,0.057291666666666664) (1.38202247191,0.0625) (1.51553316541,0.067708333333333329)
					(1.60869565217,0.072916666666666671) (1.66666666667,0.078125) (1.67552742616,0.083333333333333329)
					(1.71016365202,0.088541666666666671) (1.75149964714,0.09375) (1.83739837398,0.098958333333333329)
					(1.83927744326,0.10416666666666667) (1.88043478261,0.109375) (1.89887640449,0.11458333333333333)
					(1.96176267167,0.11979166666666667) (1.96527777778,0.125) (1.97297297297,0.13020833333333334)
					(2.08641975309,0.13541666666666666) (2.1037037037,0.140625) (2.15135135135,0.14583333333333334)
					(2.33313748531,0.15104166666666666) (2.43679775281,0.15625) (2.44827586207,0.16145833333333334)
					(2.49193548387,0.16666666666666666) (2.58904109589,0.171875) (2.65853658537,0.17708333333333334)
					(2.68470588235,0.18229166666666666) (2.74651457541,0.1875) (2.8202247191,0.19270833333333334)
					(2.89189189189,0.19791666666666666) (2.92721518987,0.203125) (2.93461538462,0.20833333333333334)
					(2.9471574885,0.21354166666666666) (3.01843317972,0.21875) (3.02325581395,0.22395833333333334)
					(3.04494382022,0.22916666666666666) (3.31525423729,0.234375) (3.34183673469,0.23958333333333334)
					(3.43202979516,0.24479166666666666) (3.48632891033,0.25) (3.48979591837,0.25520833333333331)
					(3.68914901524,0.26041666666666669) (3.74444444444,0.265625) (3.82421875,0.27083333333333331)
					(3.8316008316,0.27604166666666669) (3.85511363636,0.28125) (3.94261318507,0.28645833333333331)
					(3.9756097561,0.29166666666666669) (4.11904761905,0.296875) (4.13228699552,0.30208333333333331)
					(4.18063314711,0.30729166666666669) (4.21033210332,0.3125) (4.21212121212,0.31770833333333331)
					(4.43827160494,0.32291666666666669) (4.57575757576,0.328125) (4.71580756014,0.33333333333333331)
					(4.7193877551,0.33854166666666669) (4.78318477475,0.34375) (4.78461538462,0.34895833333333331)
					(4.82183908046,0.35416666666666669) (4.90134529148,0.359375) (4.93258426966,0.36458333333333331)
					(4.93939393939,0.36979166666666669) (5.34366197183,0.375) (5.38288288288,0.38020833333333331)
					(5.5306122449,0.38541666666666669) (5.62785862786,0.390625) (5.67924528302,0.39583333333333331)
					(5.74528301887,0.40104166666666669) (5.81363636364,0.40625) (5.91082802548,0.41145833333333331)
					(6.12523992322,0.41666666666666669) (6.13513513514,0.421875) (6.14711359404,0.42708333333333331)
					(6.34953629677,0.43229166666666669) (6.50895140665,0.4375) (6.53448275862,0.44270833333333331)
					(6.68720379147,0.44791666666666669) (7.24444444444,0.453125) (7.75274725275,0.45833333333333331)
					(7.77712495104,0.46354166666666669) (8.02631578947,0.46875) (10.1205673759,0.47395833333333331)
					(10.5371352785,0.47916666666666669) (10.572327044,0.484375) (11,0.48958333333333331)
					(12.65232358,0.49479166666666669) (12.7101449275,0.5) (13.1797752809,0.50520833333333337)
					(13.2720588235,0.51041666666666663) (13.4269662921,0.515625) (13.7048192771,0.52083333333333337)
					(13.9235624123,0.52604166666666663) (15.2730769231,0.53125) (15.4156626506,0.53645833333333337)
					(15.9606109325,0.54166666666666663) (16.9679487179,0.546875) (17.0674157303,0.55208333333333337)
					(17.0880880881,0.55729166666666663) (19.1095890411,0.5625) (20.2943548387,0.56770833333333337)
					(20.4666666667,0.57291666666666663) (20.6363636364,0.578125) (21.3146067416,0.58333333333333337)
					(25,0.58854166666666663) (25.2747252747,0.59375) (25.9634146341,0.59895833333333337)
					(26.1460674157,0.60416666666666663) (27.1428571429,0.609375) (27.6147426982,0.61458333333333337)
					(28.1388059701,0.61979166666666663) (28.3821138211,0.625) (37.4641509434,0.63020833333333337)
					(37.9636711281,0.63541666666666663) (37.965583174,0.640625) (39.2247191011,0.64583333333333337)
					(43.1573033708,0.65104166666666663) (53.0210526316,0.65625) (53.8571428571,0.66145833333333337)
					(58.3258426966,0.66666666666666663) (71.4208633094,0.671875) (76.4505494505,0.67708333333333337)
					(78.0612244898,0.68229166666666663) (83.7472527473,0.6875) (89.7540983607,0.69270833333333337)
					(93.2087912088,0.69791666666666663) (95.3636363636,0.703125) (100,0.703125)
				};
				% ZCWS: successes 119/192; rho(1)=0.005208; rho(2)=0.010417.
				\addplot+[draw=EPGreen,densely dotted,mark=triangle,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,8,17,25,34,42,51,59,68,77},forget plot] coordinates {
					(1,0.005208333333333333) (1.71016365202,0.010416666666666666) (2.10204081633,0.015625)
					(2.56756756757,0.020833333333333332) (3.76422764228,0.026041666666666668) (4.527696793,0.03125)
					(4.57575757576,0.036458333333333336) (5.67741935484,0.041666666666666664) (5.75862068966,0.046875)
					(6.06849315068,0.052083333333333336) (6.5,0.057291666666666664) (6.57303370787,0.067708333333333329)
					(6.88043478261,0.072916666666666671) (6.93258426966,0.078125) (6.94444444444,0.083333333333333329)
					(7.0487804878,0.088541666666666671) (7.24719101124,0.09375) (7.41706161137,0.098958333333333329)
					(7.65168539326,0.10416666666666667) (7.94339622642,0.109375) (8.01123595506,0.11458333333333333)
					(8.26666666667,0.11979166666666667) (8.73033707865,0.125) (10.0144927536,0.13020833333333334)
					(10.1460674157,0.13541666666666666) (10.4482758621,0.140625) (11.2696629213,0.14583333333333334)
					(12.4954954955,0.15104166666666666) (12.6393442623,0.15625) (13.2727272727,0.16145833333333334)
					(13.6530612245,0.16666666666666666) (13.9836065574,0.171875) (14.095890411,0.17708333333333334)
					(15.2432432432,0.18229166666666666) (15.2738461538,0.1875) (19.1152263374,0.19270833333333334)
					(20.7971014493,0.19791666666666666) (20.9170403587,0.203125) (23.0222222222,0.20833333333333334)
					(23.0777777778,0.21354166666666666) (24.3243243243,0.21875) (25.1660329531,0.22395833333333334)
					(26.6363636364,0.22916666666666666) (26.7252747253,0.234375) (27.1944444444,0.23958333333333334)
					(27.8834269663,0.24479166666666666) (29.6358208955,0.25) (29.8021978022,0.25520833333333331)
					(30.2727272727,0.26041666666666669) (34.17383821,0.265625) (36.9757914339,0.27083333333333331)
					(37.3333333333,0.27604166666666669) (37.4641509434,0.28125) (39.3820224719,0.28645833333333331)
					(40.9024390244,0.29166666666666669) (41,0.296875) (41.2785862786,0.30208333333333331)
					(41.2806652807,0.30729166666666669) (45.5842696629,0.3125) (48.9039408867,0.31770833333333331)
					(50.7800511509,0.32291666666666669) (51.5714285714,0.328125) (54.0112359551,0.33333333333333331)
					(55.9295774648,0.33854166666666669) (58.696969697,0.34375) (62.832278481,0.34895833333333331)
					(68.3894736842,0.35416666666666669) (70.6813186813,0.359375) (71.4244604317,0.36458333333333331)
					(77.5625,0.36979166666666669) (80.1259259259,0.375) (88.4505494505,0.38020833333333331)
					(91.4976958525,0.38541666666666669) (92.3488372093,0.39583333333333331) (96.2197802198,0.40104166666666669)
					(96.7948717949,0.40625) (99.2040816327,0.41145833333333331) (100,0.41145833333333331)
				};
				% QNPD: successes 170/192; rho(1)=0.083333; rho(2)=0.354167.
				\addplot+[draw=EPRed,dashdotted,mark=triangle*,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,16,33,49,66,82,99,115,132,149},forget plot] coordinates {
					(1,0.083333333333333329) (1.06593406593,0.088541666666666671) (1.06726457399,0.09375)
					(1.13375796178,0.098958333333333329) (1.15555555556,0.109375) (1.20161290323,0.11458333333333333)
					(1.20224719101,0.11979166666666667) (1.21111111111,0.13020833333333334) (1.2118226601,0.13541666666666666)
					(1.21220930233,0.140625) (1.25203252033,0.14583333333333334) (1.28571428571,0.15104166666666666)
					(1.31111111111,0.15625) (1.31612903226,0.16145833333333334) (1.32432432432,0.16666666666666666)
					(1.34444444444,0.171875) (1.35159817352,0.17708333333333334) (1.37362637363,0.18229166666666666)
					(1.38095238095,0.1875) (1.3956043956,0.19270833333333334) (1.41111111111,0.203125)
					(1.41441441441,0.20833333333333334) (1.43609022556,0.21354166666666666) (1.44387755102,0.21875)
					(1.44715447154,0.22395833333333334) (1.44943820225,0.22916666666666666) (1.45054945055,0.234375)
					(1.45283018868,0.23958333333333334) (1.46666666667,0.25520833333333331) (1.47867298578,0.26041666666666669)
					(1.52222222222,0.265625) (1.52747252747,0.27083333333333331) (1.57272727273,0.27604166666666669)
					(1.61328125,0.28125) (1.62195121951,0.28645833333333331) (1.62921348315,0.296875)
					(1.63783783784,0.30208333333333331) (1.65189873418,0.30729166666666669) (1.67638483965,0.3125)
					(1.68131868132,0.31770833333333331) (1.69662921348,0.32291666666666669) (1.72268907563,0.328125)
					(1.77639751553,0.33333333333333331) (1.78151260504,0.33854166666666669) (1.83846153846,0.34375)
					(1.84962406015,0.34895833333333331) (1.88194444444,0.35416666666666669) (2.02040816327,0.359375)
					(2.03802281369,0.36458333333333331) (2.05529953917,0.36979166666666669) (2.05612244898,0.375)
					(2.06896551724,0.38020833333333331) (2.08148148148,0.38541666666666669) (2.14237288136,0.390625)
					(2.22471910112,0.39583333333333331) (2.23008225617,0.40104166666666669) (2.25,0.40625)
					(2.25454545455,0.41145833333333331) (2.30167597765,0.41666666666666669) (2.32584269663,0.421875)
					(2.3904494382,0.42708333333333331) (2.61428571429,0.43229166666666669) (2.62942271881,0.4375)
					(2.68292682927,0.44270833333333331) (2.76859136114,0.44791666666666669) (2.80470588235,0.453125)
					(2.80614973262,0.45833333333333331) (2.81886792453,0.46354166666666669) (2.82600382409,0.46875)
					(2.87301587302,0.47395833333333331) (2.94964697139,0.47916666666666669) (3.06060606061,0.484375)
					(3.09828956878,0.48958333333333331) (3.17313432836,0.49479166666666669) (3.25672043011,0.5)
					(3.26702910138,0.50520833333333337) (3.28409090909,0.51041666666666663) (3.29384615385,0.515625)
					(3.31697054698,0.52083333333333337) (3.32584269663,0.52604166666666663) (3.33333333333,0.53125)
					(3.38701246482,0.53645833333333337) (3.43330087634,0.54166666666666663) (3.47588424437,0.546875)
					(3.63414634146,0.55208333333333337) (3.76233183857,0.55729166666666663) (3.84880636605,0.5625)
					(3.86486486486,0.56770833333333337) (3.89473684211,0.57291666666666663) (3.90790790791,0.578125)
					(3.98336798337,0.58333333333333337) (4.08856088561,0.58854166666666663) (4.12765957447,0.59375)
					(4.14457831325,0.59895833333333337) (4.15151515152,0.60416666666666663) (4.22274881517,0.609375)
					(4.22471910112,0.61458333333333337) (4.28571428571,0.61979166666666663) (4.3037428023,0.625)
					(4.38775510204,0.63020833333333337) (4.5472027972,0.63541666666666663) (4.62867215041,0.640625)
					(4.68382352941,0.64583333333333337) (4.74339622642,0.65104166666666663) (4.80389429764,0.65625)
					(4.85031185031,0.66145833333333337) (4.90248565966,0.66666666666666663) (4.91806331471,0.671875)
					(5.19672131148,0.67708333333333337) (5.27493917275,0.68229166666666663) (5.31830985915,0.6875)
					(5.43884892086,0.69270833333333337) (5.61618798956,0.69791666666666663) (5.64661654135,0.703125)
					(5.77049180328,0.70833333333333337) (5.88679245283,0.71354166666666663) (6.42028985507,0.71875)
					(6.65168539326,0.72395833333333337) (7.29302325581,0.72916666666666663) (7.33953488372,0.734375)
					(7.42696629213,0.73958333333333337) (7.51406649616,0.74479166666666663) (7.86027798098,0.75)
					(8.11522633745,0.75520833333333337) (8.3698630137,0.76041666666666663) (8.87421383648,0.765625)
					(9.24675324675,0.77083333333333337) (9.57303370787,0.77604166666666663) (9.88764044944,0.78125)
					(10.1449275362,0.78645833333333337) (10.9887640449,0.79166666666666663) (11.2891566265,0.796875)
					(12.404494382,0.80208333333333337) (13.3835616438,0.80729166666666663) (13.5818181818,0.8125)
					(13.6103896104,0.81770833333333337) (13.8202247191,0.82291666666666663) (13.9775280899,0.828125)
					(14.7236842105,0.83333333333333337) (15.3636363636,0.83854166666666663) (15.393258427,0.84375)
					(15.6404494382,0.84895833333333337) (18.3820224719,0.85416666666666663) (23.0449438202,0.859375)
					(23.6615384615,0.86458333333333337) (24.0449438202,0.86979166666666663) (27.6629213483,0.875)
					(27.9325842697,0.88020833333333337) (73.191011236,0.88541666666666663) (100,0.88541666666666663)
				};
				% QNPD+FISTA: successes 174/192; rho(1)=0.354167; rho(2)=0.848958.
				\addplot+[draw=EPPurple,solid,mark=diamond,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,10,21,32,43,53,64,75,86,97},forget plot] coordinates {
					(1,0.35416666666666669) (1.01818181818,0.359375) (1.05882352941,0.36979166666666669) (1.11111111111,0.375)
					(1.12658227848,0.38020833333333331) (1.14285714286,0.38541666666666669) (1.15789473684,0.39583333333333331)
					(1.17105263158,0.40104166666666669) (1.17293233083,0.40625) (1.18421052632,0.41145833333333331)
					(1.21428571429,0.41666666666666669) (1.23026315789,0.421875) (1.24324324324,0.42708333333333331)
					(1.25185185185,0.43229166666666669) (1.2641509434,0.4375) (1.27040816327,0.44270833333333331)
					(1.28571428571,0.44791666666666669) (1.29430379747,0.453125) (1.29518072289,0.46354166666666669)
					(1.29710144928,0.46875) (1.30322580645,0.47395833333333331) (1.33548387097,0.47916666666666669)
					(1.39069767442,0.48958333333333331) (1.39170506912,0.49479166666666669) (1.40329218107,0.5)
					(1.40625,0.50520833333333337) (1.42805755396,0.51041666666666663) (1.44585987261,0.515625)
					(1.45481049563,0.52083333333333337) (1.4656964657,0.52604166666666663) (1.47126436782,0.53125)
					(1.47154471545,0.53645833333333337) (1.47323943662,0.54166666666666663) (1.47368421053,0.546875)
					(1.49090909091,0.55208333333333337) (1.49261083744,0.55729166666666663) (1.5,0.578125)
					(1.51174934726,0.58333333333333337) (1.51658767773,0.58854166666666663) (1.51660516605,0.59375)
					(1.51793721973,0.59895833333333337) (1.52380952381,0.60416666666666663) (1.52390852391,0.609375)
					(1.5243902439,0.61458333333333337) (1.52705882353,0.61979166666666663) (1.52881355932,0.625)
					(1.5325203252,0.63020833333333337) (1.53537284895,0.63541666666666663) (1.53881278539,0.640625)
					(1.54054054054,0.65104166666666663) (1.54150943396,0.66145833333333337) (1.5421686747,0.66666666666666663)
					(1.54545454545,0.671875) (1.54708520179,0.67708333333333337) (1.54748603352,0.6875)
					(1.5506993007,0.69270833333333337) (1.55330882353,0.69791666666666663) (1.5564516129,0.703125)
					(1.57462686567,0.70833333333333337) (1.57588652482,0.71354166666666663) (1.57692307692,0.71875)
					(1.58005617978,0.72395833333333337) (1.5848806366,0.72916666666666663) (1.5855513308,0.734375)
					(1.59980525803,0.73958333333333337) (1.60256410256,0.74479166666666663) (1.60465116279,0.75)
					(1.61334405145,0.75520833333333337) (1.61818181818,0.76041666666666663) (1.61923076923,0.765625)
					(1.62232620321,0.77083333333333337) (1.62342215989,0.77604166666666663) (1.63483685221,0.78125)
					(1.63636363636,0.78645833333333337) (1.64159811986,0.79166666666666663) (1.64470738727,0.796875)
					(1.70391061453,0.80208333333333337) (1.74615384615,0.80729166666666663) (1.75162611419,0.8125)
					(1.78345498783,0.81770833333333337) (1.79710144928,0.82291666666666663) (1.86838487973,0.828125)
					(1.87966640191,0.83333333333333337) (1.89485323683,0.83854166666666663) (1.93684210526,0.84375)
					(1.93690248566,0.84895833333333337) (2.01083568354,0.85416666666666663) (2.04814268473,0.859375)
					(2.08311186277,0.86458333333333337) (2.08554641598,0.86979166666666663) (2.26075268817,0.875)
					(2.26564673157,0.88020833333333337) (2.3317535545,0.88541666666666663) (2.40014630578,0.890625)
					(2.43243243243,0.89583333333333337) (2.48337595908,0.90104166666666663) (2.66766766767,0.90625) (100,0.90625)
				};
				% QNPD+FISTA+OS: successes 181/192; rho(1)=0.359375; rho(2)=0.937500.
				\addplot+[draw=EPBrown,dashed,mark=pentagon,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,11,23,35,47,58,70,82,94,106},forget plot] coordinates {
					(1,0.359375) (1.01818181818,0.36458333333333331) (1.04605263158,0.36979166666666669)
					(1.05882352941,0.38020833333333331) (1.08805031447,0.38541666666666669) (1.10526315789,0.40104166666666669)
					(1.11111111111,0.40625) (1.11180124224,0.41145833333333331) (1.11428571429,0.41666666666666669)
					(1.12442396313,0.421875) (1.12589928058,0.42708333333333331) (1.1265060241,0.4375)
					(1.12658227848,0.44270833333333331) (1.13023255814,0.453125) (1.14125560538,0.45833333333333331)
					(1.14285714286,0.46354166666666669) (1.14403292181,0.46875) (1.14545454545,0.47395833333333331)
					(1.14611872146,0.47916666666666669) (1.14621409922,0.484375) (1.14778325123,0.48958333333333331)
					(1.15234375,0.49479166666666669) (1.15483870968,0.5) (1.15662650602,0.50520833333333337)
					(1.15774647887,0.51041666666666663) (1.15909090909,0.515625) (1.16008316008,0.52083333333333337)
					(1.16061185468,0.52604166666666663) (1.16470588235,0.53125) (1.1671641791,0.53645833333333337)
					(1.16727941176,0.54166666666666663) (1.16856780735,0.546875) (1.16945996276,0.55729166666666663)
					(1.17039922103,0.5625) (1.17105263158,0.56770833333333337) (1.17169811321,0.578125)
					(1.17567567568,0.58333333333333337) (1.17639257294,0.58854166666666663) (1.17696629213,0.59375)
					(1.17780748663,0.59895833333333337) (1.17872340426,0.60416666666666663) (1.17886178862,0.609375)
					(1.18006430868,0.61458333333333337) (1.18138195777,0.61979166666666663) (1.18162692847,0.625)
					(1.18181818182,0.63020833333333337) (1.18307692308,0.63541666666666663) (1.18370544458,0.640625)
					(1.18421052632,0.64583333333333337) (1.1858010873,0.65104166666666663) (1.18699186992,0.65625)
					(1.18983050847,0.66145833333333337) (1.19230769231,0.66666666666666663) (1.19377990431,0.671875)
					(1.19565217391,0.67708333333333337) (1.2,0.68229166666666663) (1.20283018868,0.6875)
					(1.20379146919,0.69270833333333337) (1.20457079153,0.69791666666666663) (1.20564516129,0.703125)
					(1.2148879788,0.70833333333333337) (1.21544715447,0.71354166666666663) (1.22421524664,0.71875)
					(1.23284823285,0.72395833333333337) (1.23461538462,0.72916666666666663) (1.24324324324,0.734375)
					(1.24709302326,0.73958333333333337) (1.25,0.74479166666666663) (1.25271411339,0.75)
					(1.25377283558,0.75520833333333337) (1.27027027027,0.76041666666666663) (1.27040816327,0.765625)
					(1.29657117411,0.77083333333333337) (1.2998524876,0.77604166666666663) (1.30928319624,0.78125)
					(1.31106547475,0.78645833333333337) (1.31847133758,0.79166666666666663) (1.32183908046,0.796875)
					(1.32258064516,0.80208333333333337) (1.33186907838,0.80729166666666663) (1.33256137101,0.8125)
					(1.33358649789,0.81770833333333337) (1.33512702893,0.82291666666666663) (1.33563877087,0.828125)
					(1.33882909702,0.83333333333333337) (1.34843205575,0.83854166666666663) (1.36563573883,0.84375)
					(1.37317784257,0.84895833333333337) (1.37802607076,0.85416666666666663) (1.41328413284,0.859375)
					(1.41761363636,0.86458333333333337) (1.42307692308,0.86979166666666663) (1.46825396825,0.875)
					(1.47368421053,0.88020833333333337) (1.47688564477,0.88541666666666663) (1.5,0.890625)
					(1.54875717017,0.89583333333333337) (1.61818181818,0.90104166666666663) (1.71578947368,0.90625)
					(1.73018080668,0.91145833333333337) (1.73387096774,0.91666666666666663) (1.73957571324,0.921875)
					(1.8009478673,0.92708333333333337) (1.83887468031,0.93229166666666663) (1.99499499499,0.9375)
					(2.43243243243,0.94270833333333337) (100,0.94270833333333337)
				};
				% QNPD+FISTA+periodic5: successes 183/192; rho(1)=0.791667; rho(2)=0.947917.
				\addplot+[draw=EPPink,densely dotted,mark=star,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,3,6,10,13,17,20,24,27,31},forget plot] coordinates {
					(1,0.79166666666666663) (1.01449275362,0.796875) (1.01818181818,0.80208333333333337)
					(1.02153110048,0.80729166666666663) (1.02910602911,0.8125) (1.03870967742,0.81770833333333337)
					(1.07207207207,0.82291666666666663) (1.07471264368,0.828125) (1.12345679012,0.83333333333333337)
					(1.12658227848,0.84375) (1.1303538175,0.84895833333333337) (1.15154639175,0.85416666666666663)
					(1.15498154982,0.859375) (1.16326530612,0.86458333333333337) (1.17105263158,0.86979166666666663)
					(1.18421052632,0.875) (1.19886363636,0.88020833333333337) (1.22141119221,0.88541666666666663)
					(1.2380952381,0.890625) (1.24358974359,0.89583333333333337) (1.2810707457,0.90104166666666663)
					(1.44784422809,0.90625) (1.46102150538,0.91145833333333337) (1.46817849305,0.91666666666666663)
					(1.47368421053,0.921875) (1.58823529412,0.92708333333333337) (1.6018957346,0.93229166666666663)
					(1.61818181818,0.9375) (1.64210526316,0.94270833333333337) (1.66566566567,0.94791666666666663)
					(2.43243243243,0.953125) (100,0.953125)
				};
				% QNPD+FISTA+slow-rho: successes 174/192; rho(1)=0.354167; rho(2)=0.864583.
				\addplot+[draw=EPGray,dashdotted,mark=x,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,11,22,33,44,55,66,77,88,100},forget plot] coordinates {
					(1,0.35416666666666669) (1.01818181818,0.359375) (1.05882352941,0.36979166666666669) (1.11111111111,0.375)
					(1.12658227848,0.38020833333333331) (1.14285714286,0.38541666666666669) (1.15498154982,0.390625)
					(1.15789473684,0.40104166666666669) (1.17105263158,0.40625) (1.17293233083,0.41145833333333331)
					(1.18421052632,0.41666666666666669) (1.19897959184,0.421875) (1.21428571429,0.42708333333333331)
					(1.22522522523,0.43229166666666669) (1.23026315789,0.4375) (1.23863636364,0.44270833333333331)
					(1.25185185185,0.44791666666666669) (1.2641509434,0.453125) (1.28571428571,0.45833333333333331)
					(1.29518072289,0.46875) (1.30322580645,0.47395833333333331) (1.32716049383,0.47916666666666669)
					(1.34063260341,0.484375) (1.3768115942,0.48958333333333331) (1.390625,0.49479166666666669)
					(1.39069767442,0.50520833333333337) (1.39170506912,0.51041666666666663) (1.39873417722,0.515625)
					(1.40329218107,0.52083333333333337) (1.4064516129,0.52604166666666663) (1.42805755396,0.53125)
					(1.43659043659,0.53645833333333337) (1.45481049563,0.54166666666666663) (1.46188340807,0.546875)
					(1.46341463415,0.55208333333333337) (1.47323943662,0.55729166666666663) (1.47368421053,0.5625)
					(1.47701149425,0.56770833333333337) (1.48768472906,0.57291666666666663) (1.49056603774,0.578125)
					(1.49090909091,0.58854166666666663) (1.5,0.59375) (1.5081300813,0.59895833333333337)
					(1.5086042065,0.60416666666666663) (1.51174934726,0.609375) (1.51793721973,0.61458333333333337)
					(1.52132701422,0.61979166666666663) (1.52390852391,0.625) (1.52705882353,0.63020833333333337)
					(1.52881355932,0.63541666666666663) (1.53153153153,0.640625) (1.5325203252,0.64583333333333337)
					(1.53503184713,0.65104166666666663) (1.53537284895,0.65625) (1.53881278539,0.66145833333333337)
					(1.54054054054,0.66666666666666663) (1.54150943396,0.67708333333333337) (1.5421686747,0.68229166666666663)
					(1.54435483871,0.6875) (1.54545454545,0.69270833333333337) (1.54748603352,0.703125)
					(1.5506993007,0.70833333333333337) (1.55330882353,0.71354166666666663) (1.57462686567,0.71875)
					(1.57588652482,0.72395833333333337) (1.57692307692,0.72916666666666663) (1.58005617978,0.734375)
					(1.5848806366,0.73958333333333337) (1.5855513308,0.74479166666666663) (1.59980525803,0.75)
					(1.60465116279,0.75520833333333337) (1.61334405145,0.76041666666666663) (1.61818181818,0.765625)
					(1.61923076923,0.77083333333333337) (1.62232620321,0.77604166666666663) (1.62342215989,0.78125)
					(1.62569832402,0.78645833333333337) (1.63483685221,0.79166666666666663) (1.63492063492,0.796875)
					(1.64159811986,0.80208333333333337) (1.64470738727,0.80729166666666663) (1.75162611419,0.8125)
					(1.78846153846,0.81770833333333337) (1.79621993127,0.82291666666666663) (1.8121516165,0.828125)
					(1.87307692308,0.83333333333333337) (1.87966640191,0.83854166666666663) (1.89485323683,0.84375)
					(1.93684210526,0.84895833333333337) (1.94700905448,0.85416666666666663) (1.95410292072,0.859375)
					(1.97849462366,0.86458333333333337) (2.04814268473,0.86979166666666663) (2.08311186277,0.875)
					(2.08554641598,0.88020833333333337) (2.3317535545,0.88541666666666663) (2.40014630578,0.890625)
					(2.43243243243,0.89583333333333337) (2.45745745746,0.90104166666666663) (2.48337595908,0.90625) (100,0.90625)
				};
				% QNPD+FISTA+fixed-rho: successes 174/192; rho(1)=0.354167; rho(2)=0.854167.
				\addplot+[draw=EPOlive,solid,mark=triangle,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,11,22,33,44,55,66,77,88,100},forget plot] coordinates {
					(1,0.35416666666666669) (1.01818181818,0.359375) (1.05882352941,0.36979166666666669) (1.07954545455,0.375)
					(1.10332103321,0.38020833333333331) (1.11111111111,0.38541666666666669) (1.12658227848,0.390625)
					(1.13625304136,0.39583333333333331) (1.14285714286,0.40104166666666669) (1.14553014553,0.40625)
					(1.15789473684,0.41666666666666669) (1.16061185468,0.421875) (1.17105263158,0.42708333333333331)
					(1.17293233083,0.43229166666666669) (1.18421052632,0.4375) (1.19897959184,0.44270833333333331)
					(1.20856610801,0.44791666666666669) (1.21428571429,0.453125) (1.22522522523,0.45833333333333331)
					(1.23026315789,0.46354166666666669) (1.23161512027,0.46875) (1.2641509434,0.47395833333333331)
					(1.28571428571,0.47916666666666669) (1.29207232267,0.484375) (1.29518072289,0.49479166666666669)
					(1.30107526882,0.5) (1.31851851852,0.50520833333333337) (1.32716049383,0.51041666666666663)
					(1.33236151603,0.515625) (1.3768115942,0.52083333333333337) (1.390625,0.52604166666666663)
					(1.39069767442,0.53645833333333337) (1.39170506912,0.54166666666666663) (1.3935483871,0.546875)
					(1.39873417722,0.55208333333333337) (1.40329218107,0.55729166666666663) (1.4064516129,0.5625)
					(1.42805755396,0.56770833333333337) (1.46188340807,0.57291666666666663) (1.46341463415,0.578125)
					(1.47323943662,0.58333333333333337) (1.47368421053,0.58854166666666663) (1.47647647648,0.59375)
					(1.4813559322,0.59895833333333337) (1.48387096774,0.60416666666666663) (1.48768472906,0.609375)
					(1.49056603774,0.61458333333333337) (1.49090909091,0.625) (1.5,0.63020833333333337)
					(1.51174934726,0.63541666666666663) (1.51793721973,0.640625) (1.52032520325,0.64583333333333337)
					(1.52132701422,0.65104166666666663) (1.52390852391,0.65625) (1.52705882353,0.66145833333333337)
					(1.53153153153,0.66666666666666663) (1.53503184713,0.671875) (1.53537284895,0.67708333333333337)
					(1.53779069767,0.68229166666666663) (1.53881278539,0.6875) (1.54054054054,0.69270833333333337)
					(1.54150943396,0.703125) (1.5421686747,0.70833333333333337) (1.54471544715,0.71354166666666663)
					(1.54545454545,0.71875) (1.54748603352,0.72916666666666663) (1.5506993007,0.734375)
					(1.55330882353,0.73958333333333337) (1.5632183908,0.74479166666666663) (1.57462686567,0.75)
					(1.57588652482,0.75520833333333337) (1.57692307692,0.76041666666666663) (1.58005617978,0.765625)
					(1.5848806366,0.77083333333333337) (1.5855513308,0.77604166666666663) (1.59980525803,0.78125)
					(1.61334405145,0.78645833333333337) (1.61818181818,0.79166666666666663) (1.61923076923,0.796875)
					(1.62232620321,0.80208333333333337) (1.62342215989,0.80729166666666663) (1.63483685221,0.8125)
					(1.63492063492,0.81770833333333337) (1.64159811986,0.82291666666666663) (1.64470738727,0.828125)
					(1.77610553698,0.83333333333333337) (1.78846153846,0.83854166666666663) (1.87307692308,0.84375)
					(1.93684210526,0.84895833333333337) (1.99855456517,0.85416666666666663) (2.06879442135,0.859375)
					(2.08498808578,0.86458333333333337) (2.08935728069,0.86979166666666663) (2.09609971854,0.875)
					(2.10171539019,0.88020833333333337) (2.19024676851,0.88541666666666663) (2.3317535545,0.890625)
					(2.40014630578,0.89583333333333337) (2.43243243243,0.90104166666666663) (2.48337595908,0.90625) (100,0.90625)
				};
				% QNPD+FISTA+OS+slow-rho: successes 181/192; rho(1)=0.359375; rho(2)=0.932292.
				\addplot+[draw=EPCyan,dashed,mark=diamond,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,11,23,35,46,58,70,81,93,105},forget plot] coordinates {
					(1,0.359375) (1.01818181818,0.36458333333333331) (1.04605263158,0.36979166666666669)
					(1.05882352941,0.38020833333333331) (1.08805031447,0.38541666666666669) (1.10526315789,0.40104166666666669)
					(1.11111111111,0.40625) (1.11180124224,0.41145833333333331) (1.11428571429,0.41666666666666669)
					(1.12442396313,0.421875) (1.12589928058,0.42708333333333331) (1.1265060241,0.4375)
					(1.12658227848,0.44270833333333331) (1.13023255814,0.453125) (1.13901345291,0.45833333333333331)
					(1.14125560538,0.46354166666666669) (1.14285714286,0.47395833333333331) (1.14403292181,0.47916666666666669)
					(1.14453125,0.484375) (1.14545454545,0.48958333333333331) (1.14611872146,0.49479166666666669)
					(1.14621409922,0.5) (1.15498154982,0.50520833333333337) (1.15662650602,0.51041666666666663)
					(1.15774647887,0.515625) (1.15909090909,0.52083333333333337) (1.16008316008,0.52604166666666663)
					(1.16061185468,0.53125) (1.16470588235,0.53645833333333337) (1.1671641791,0.54166666666666663)
					(1.16727941176,0.546875) (1.16856780735,0.55208333333333337) (1.16945996276,0.5625)
					(1.17039922103,0.56770833333333337) (1.17105263158,0.57291666666666663) (1.17169811321,0.58333333333333337)
					(1.17567567568,0.58854166666666663) (1.17639257294,0.59375) (1.17696629213,0.59895833333333337)
					(1.17780748663,0.60416666666666663) (1.17872340426,0.609375) (1.17886178862,0.61458333333333337)
					(1.18006430868,0.61979166666666663) (1.18138195777,0.625) (1.18162692847,0.63020833333333337)
					(1.18181818182,0.63541666666666663) (1.18307692308,0.640625) (1.18370544458,0.64583333333333337)
					(1.18421052632,0.65104166666666663) (1.1858010873,0.65625) (1.18699186992,0.66145833333333337)
					(1.18983050847,0.66666666666666663) (1.19230769231,0.671875) (1.19377990431,0.67708333333333337)
					(1.19897959184,0.68229166666666663) (1.2,0.6875) (1.20283018868,0.69270833333333337)
					(1.20379146919,0.69791666666666663) (1.20731707317,0.703125) (1.2148879788,0.70833333333333337)
					(1.22522522523,0.71354166666666663) (1.22580645161,0.71875) (1.23863636364,0.72395833333333337)
					(1.24489037533,0.72916666666666663) (1.24709302326,0.734375) (1.25,0.73958333333333337)
					(1.25271411339,0.74479166666666663) (1.25377283558,0.75) (1.27016129032,0.75520833333333337)
					(1.27027027027,0.76041666666666663) (1.27536231884,0.765625) (1.28291524417,0.77083333333333337)
					(1.2998524876,0.77604166666666663) (1.30928319624,0.78125) (1.31106547475,0.78645833333333337)
					(1.31847133758,0.79166666666666663) (1.31923076923,0.796875) (1.32258064516,0.80208333333333337)
					(1.32674664785,0.80729166666666663) (1.32716049383,0.8125) (1.32734177215,0.81770833333333337)
					(1.33186907838,0.82291666666666663) (1.33265400648,0.828125) (1.33318067323,0.83333333333333337)
					(1.33563877087,0.83854166666666663) (1.34063260341,0.84375) (1.34843205575,0.84895833333333337)
					(1.36804123711,0.85416666666666663) (1.37317784257,0.859375) (1.39655172414,0.86458333333333337)
					(1.42307692308,0.86979166666666663) (1.43659043659,0.875) (1.46825396825,0.88020833333333337)
					(1.47368421053,0.88541666666666663) (1.5086042065,0.890625) (1.61818181818,0.89583333333333337)
					(1.62569832402,0.90104166666666663) (1.71578947368,0.90625) (1.73018080668,0.91145833333333337)
					(1.73957571324,0.91666666666666663) (1.75268817204,0.921875) (1.8009478673,0.92708333333333337)
					(1.83887468031,0.93229166666666663) (2.002002002,0.9375) (2.43243243243,0.94270833333333337)
					(100,0.94270833333333337)
				};
				% QNPD+FISTA+OS+fixed-rho: successes 181/192; rho(1)=0.359375; rho(2)=0.921875.
				\addplot+[draw=EPBlue,densely dotted,mark=square,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,11,23,35,46,58,70,81,93,105},forget plot] coordinates {
					(1,0.359375) (1.01818181818,0.36458333333333331) (1.04605263158,0.36979166666666669)
					(1.05882352941,0.38020833333333331) (1.07954545455,0.38541666666666669) (1.09553264605,0.390625)
					(1.10332103321,0.39583333333333331) (1.10526315789,0.41145833333333331) (1.11111111111,0.41666666666666669)
					(1.11428571429,0.421875) (1.12442396313,0.42708333333333331) (1.12589928058,0.43229166666666669)
					(1.1265060241,0.44270833333333331) (1.12658227848,0.44791666666666669) (1.13023255814,0.45833333333333331)
					(1.13625304136,0.46354166666666669) (1.13901345291,0.46875) (1.14125560538,0.47395833333333331)
					(1.14285714286,0.484375) (1.14453125,0.48958333333333331) (1.14545454545,0.49479166666666669)
					(1.14553014553,0.5) (1.15662650602,0.50520833333333337) (1.15774647887,0.51041666666666663)
					(1.16061185468,0.52083333333333337) (1.16470588235,0.52604166666666663) (1.1671641791,0.53125)
					(1.16856780735,0.53645833333333337) (1.16945996276,0.546875) (1.17105263158,0.55208333333333337)
					(1.17169811321,0.55729166666666663) (1.17567567568,0.5625) (1.17639257294,0.56770833333333337)
					(1.17696629213,0.57291666666666663) (1.17780748663,0.578125) (1.17872340426,0.58333333333333337)
					(1.17886178862,0.58854166666666663) (1.18006430868,0.59375) (1.18162692847,0.59895833333333337)
					(1.18181818182,0.60416666666666663) (1.18307692308,0.609375) (1.18370544458,0.61458333333333337)
					(1.18421052632,0.61979166666666663) (1.1858010873,0.625) (1.18699186992,0.63020833333333337)
					(1.18983050847,0.63541666666666663) (1.19082125604,0.640625) (1.19377990431,0.64583333333333337)
					(1.19897959184,0.65104166666666663) (1.20283018868,0.65625) (1.20379146919,0.66145833333333337)
					(1.20639534884,0.66666666666666663) (1.20856610801,0.671875) (1.2100456621,0.67708333333333337)
					(1.22522522523,0.68229166666666663) (1.22580645161,0.6875) (1.23577235772,0.69270833333333337)
					(1.23790322581,0.69791666666666663) (1.25,0.703125) (1.25072886297,0.70833333333333337)
					(1.2641509434,0.71354166666666663) (1.26666666667,0.71875) (1.27027027027,0.72395833333333337)
					(1.27536231884,0.72916666666666663) (1.28571428571,0.734375) (1.29207232267,0.73958333333333337)
					(1.30107526882,0.74479166666666663) (1.30870323186,0.75) (1.3182365695,0.75520833333333337)
					(1.31847133758,0.76041666666666663) (1.31903841508,0.765625) (1.31923076923,0.77083333333333337)
					(1.32258064516,0.77604166666666663) (1.32548523207,0.78125) (1.32716049383,0.78645833333333337)
					(1.33056256494,0.79166666666666663) (1.33669185558,0.796875) (1.3375538329,0.80208333333333337)
					(1.33896260555,0.80729166666666663) (1.34114376489,0.8125) (1.35581668625,0.81770833333333337)
					(1.37202408522,0.82291666666666663) (1.37288805454,0.828125) (1.37796959138,0.83333333333333337)
					(1.3836450247,0.83854166666666663) (1.40229885057,0.84375) (1.40329218107,0.84895833333333337)
					(1.42307692308,0.85416666666666663) (1.46825396825,0.859375) (1.47368421053,0.86458333333333337)
					(1.47647647648,0.86979166666666663) (1.51174934726,0.875) (1.52390852391,0.88020833333333337)
					(1.54150943396,0.88541666666666663) (1.5506993007,0.890625) (1.55330882353,0.89583333333333337)
					(1.57692307692,0.90104166666666663) (1.59980525803,0.90625) (1.61818181818,0.91145833333333337)
					(1.63483685221,0.91666666666666663) (1.71578947368,0.921875) (2.3317535545,0.92708333333333337)
					(2.40014630578,0.93229166666666663) (2.43243243243,0.9375) (2.48337595908,0.94270833333333337)
					(100,0.94270833333333337)
				};
				% QNPD+FISTA+OS+adaptive-rho: successes 180/192; rho(1)=0.406250; rho(2)=0.916667.
				\addplot+[draw=EPOrange,dashdotted,mark=pentagon,const plot,line width=.78pt,mark size=1.05pt,mark options={solid,fill=white,line width=.55pt},mark indices={0,10,21,32,43,53,64,75,86,97},forget plot] coordinates {
					(1,0.40625) (1.01818181818,0.41145833333333331) (1.04360465116,0.41666666666666669) (1.04605263158,0.421875)
					(1.04606525912,0.42708333333333331) (1.04664723032,0.43229166666666669) (1.04745762712,0.4375)
					(1.05882352941,0.44791666666666669) (1.10526315789,0.46354166666666669) (1.10691318328,0.46875)
					(1.11111111111,0.47395833333333331) (1.11428571429,0.47916666666666669) (1.12195121951,0.484375)
					(1.12268743914,0.48958333333333331) (1.12384615385,0.49479166666666669) (1.12442396313,0.5)
					(1.12589928058,0.50520833333333337) (1.1265060241,0.515625) (1.12658227848,0.52083333333333337)
					(1.13023255814,0.53125) (1.14125560538,0.53645833333333337) (1.14285714286,0.54166666666666663)
					(1.14453125,0.546875) (1.15642458101,0.55208333333333337) (1.15774647887,0.55729166666666663)
					(1.17105263158,0.5625) (1.17567567568,0.56770833333333337) (1.17610062893,0.57291666666666663)
					(1.17733990148,0.578125) (1.17886178862,0.58333333333333337) (1.18421052632,0.58854166666666663)
					(1.18699186992,0.59375) (1.19545454545,0.59895833333333337) (1.19897959184,0.60416666666666663) (1.2,0.609375)
					(1.20283018868,0.61458333333333337) (1.20379146919,0.61979166666666663) (1.21292775665,0.625)
					(1.22522522523,0.63020833333333337) (1.22580645161,0.63541666666666663) (1.22612359551,0.640625)
					(1.24215246637,0.64583333333333337) (1.25,0.65104166666666663) (1.25925925926,0.65625)
					(1.26119402985,0.66145833333333337) (1.26352941176,0.66666666666666663) (1.26666666667,0.671875)
					(1.26678141136,0.67708333333333337) (1.26768642447,0.68229166666666663) (1.2692026335,0.6875)
					(1.27027027027,0.69270833333333337) (1.27536231884,0.69791666666666663) (1.27735849057,0.703125)
					(1.27751196172,0.70833333333333337) (1.28146853147,0.71354166666666663) (1.28571428571,0.71875)
					(1.28677839851,0.72395833333333337) (1.29106029106,0.72916666666666663) (1.31847133758,0.734375)
					(1.31923076923,0.73958333333333337) (1.32183908046,0.74479166666666663) (1.32258064516,0.75)
					(1.32329988852,0.75520833333333337) (1.324933687,0.76041666666666663) (1.32898172324,0.765625)
					(1.33721518987,0.77083333333333337) (1.34073734829,0.77604166666666663) (1.34567901235,0.78125)
					(1.35080645161,0.78645833333333337) (1.36192714454,0.79166666666666663) (1.36529680365,0.796875)
					(1.38279501119,0.80208333333333337) (1.40622794637,0.80729166666666663) (1.4170212766,0.8125)
					(1.42307692308,0.82291666666666663) (1.43043478261,0.828125) (1.43049095607,0.83333333333333337)
					(1.43633196072,0.83854166666666663) (1.43888218737,0.84375) (1.44322398694,0.84895833333333337)
					(1.44495302337,0.85416666666666663) (1.44965912459,0.859375) (1.45891616489,0.86458333333333337)
					(1.46557139406,0.86979166666666663) (1.46825396825,0.875) (1.47368421053,0.88020833333333337)
					(1.47579455545,0.88541666666666663) (1.4771644162,0.890625) (1.51509433962,0.89583333333333337)
					(1.52757352941,0.90104166666666663) (1.55979381443,0.90625) (1.61818181818,0.91145833333333337)
					(1.71578947368,0.91666666666666663) (2.0179028133,0.921875) (2.20379146919,0.92708333333333337)
					(2.24403927069,0.93229166666666663) (2.43243243243,0.9375) (100,0.9375)
				};
				
			\end{groupplot}
			\node[anchor=north] at ([yshift=-1.20cm]endpoint c2r1.south)
			{\pgfplotslegendfromname{endpoint-all-legend}};
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
			\begin{axis}[
				width=15.6cm,height=8.8cm,scale only axis,
				xmode=log,log basis x=10,
				xmin=25,xmax=2.2e4,
				ymin=-6.45,ymax=7.75,
				xtick={100,1000,10000},
				xticklabels={$10^2$,$10^3$,$10^4$},
				ytick={-6,-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7},
				yticklabels={$-10^{-2}$,$-10^{-3}$,$-10^{-4}$,$-10^{-5}$,$-10^{-6}$,$-10^{-7}$,
					$0$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$},
				minor x tick num=8,
				grid=major,
				grid style={draw=black!14,line width=.25pt},
				axis line style={black!65,line width=.45pt},
				tick style={black!65},tick align=outside,
				tick label style={font=\footnotesize},
				xlabel={Completed-run $\mathrm{nf2g}$},
				ylabel={Retrospective final objective gap},
				xlabel style={font=\small},
				ylabel style={font=\small},
				legend columns=4,
				legend style={
					at={(0.5,-0.20)},anchor=north,
					draw=none,fill=none,font=\scriptsize,
					column sep=8pt,row sep=1pt,cells={anchor=west}
				},
				clip mode=individual
				]
				\addplot[black!45,line width=.45pt] coordinates {(25,0) (2.2e4,0)};
				
				\addplot+[only marks,draw=GapBlue,mark=o,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(136,6.32780001369) (172,6.90621840917) (205,5.51780843239e-07) (176,7.02754590177) (168,7.11194158904)
					(167,1.59761093244e-06) (135,7.28825004563) (174,5.68186286431) (139,5.86182937505) (139,7.2641437609)
					(139,7.14690642597) (135,7.32772030665) (199,3.10307335383e-06) (200,8.77076189454e-08) (168,2.18713935851e-07)
					(172,5.5499981558) (200,2.49245069028e-06) (199,5.25135490648e-07) (199,0) (231,5.55111512313e-09)
					(137,6.80943005561) (201,9.63673585375e-07) (201,7.98250354705e-07) (200,1.44773082411e-06) (551,6.05504398645)
					(10567,0) (135,6.35817215537) (159,0) (199,5.73829875705) (191,0) (327,6.2003629833) (3879,0) (871,6.3160373011)
					(263,0) (135,6.2145322732) (263,6.07110990693) (1415,7.07760304427) (551,6.23471260911) (1127,6.78261046135)
					(999,6.14043641454) (1703,0) (199,6.07372637928) (519,7.45855046291) (1223,5.61085673077) (1511,6.29116735357)
					(999,7.52698271939) (167,0) (775,6.83845835932) (263,0) (91,6.68664742934) (679,5.13345014404) (155,6.23621848817)
					(167,5.41788836017e-07) (59,7.17350504993) (374,3.74602894074) (63,5.95308799681) (487,6.70365159096)
					(119,6.83542437374) (1031,5.27055433844) (55,0) (107,7.51198566008) (155,0) (155,7.00205037998)
					(227,7.02194660099) (183,7.8197986996) (155,0) (187,7.9869797513) (111,8.32324843042) (163,0) (179,0)
					(183,7.18932592934) (383,0) (135,6.3270752319) (31,6.53204293065) (199,4.99205648312) (1031,0) (135,6.42383840794)
					(391,0) (327,6.12514162211) (3655,0) (135,5.15837220446) (199,4.78655900957) (295,5.41040327332)
					(487,2.5910792294) (167,5.25412602853) (199,4.77936538006) (423,5.12155751178) (615,0) (135,5.50901407967)
					(199,5.80098513532) (199,4.66766544269) (935,0) (295,5.77294446751) (199,4.78401208643) (391,0)
					(199,5.18098812978) (139,6.34772705465) (172,7.0483071517) (201,1.53210777398e-07) (176,7.12278685967)
					(135,7.24337435851) (167,1.18460796728e-06) (135,7.21361189899) (173,5.69094449443) (172,5.18694937301)
					(172,6.99640005615) (175,6.96587619176) (135,7.38252797781) (199,2.63455923744e-06) (311,0) (233,0)
					(238,0.0845732683885) (168,8.65973959208e-07) (199,1.3211653993e-07) (199,3.27848859172e-06)
					(199,1.83297821366e-06) (135,1.11022302463e-09) (168,4.08562073062e-07) (201,2.03170813506e-07)
					(199,1.81410442224e-06) (647,5.88486538252) (9479,0) (199,5.07142236876) (135,5.78665702304) (263,5.48958368382)
					(2087,0) (359,6.21659839434) (5223,0) (871,6.29873472632) (187,0) (135,6.42234472899) (423,5.64954053302)
					(1479,7.00045352079) (487,6.35948992443) (1159,6.70071802384) (231,7.52903171744) (2759,0) (167,6.19467218102)
					(551,7.39725815405) (1511,5.2852898595) (1127,6.52622124402) (935,7.42211989825) (83,0) (583,7.02268784252)
					(295,6.12616692646) (139,6.89754927456) (455,5.18793480663) (223,6.54516889248) (199,0) (51,0) (359,5.11248752219)
					(95,6.95363693363) (263,6.94161384172) (211,6.51893029889) (1703,0) (63,0) (91,0) (219,7.85431549151)
					(135,7.41082133157) (171,7.21176965578) (191,7.27020269853) (191,7.3821491253) (47,0) (115,7.11449568341)
					(99,7.26937156244) (203,7.12398108464) (255,8.07270025411) (211,7.1114055464) (135,6.38986546409)
					(135,6.22130422282) (167,5.94509725159) (423,3.85585384295) (103,6.46059738072) (487,0) (487,5.92075107137)
					(2279,2.85270618914) (71,4.3985465093) (199,4.90287056323) (167,6.0539291928) (455,4.31245268832)
					(167,5.28238972887) (199,5.14826867127) (359,5.20145266209) (231,3.61294327789e-06) (167,4.55570353868)
					(167,6.08177136445) (231,3.9311958427) (935,0) (263,5.65246923742) (199,4.71183651006) (167,4.60195606261)
					(135,6.03570025486)
				};
				\addlegendentry{BFS}
				\addplot+[only marks,draw=GapOrange,mark=square,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(173,0) (284,6.0884706847) (6957,0) (978,0) (1093,0) (19856,4.49627615862) (6387,0) (343,0) (337,0)
					(567,6.51582674633) (1218,0) (1411,0) (19856,6.3862530452) (652,3.36175531856e-06) (1842,0) (2647,5.23551554851)
					(17827,1.25122134875e-06) (19856,4.25997433131) (19856,5.78212941593) (19856,6.45732451582) (173,0)
					(2300,1.47992729183e-06) (7621,0) (19856,4.39535960565) (19855,0) (19856,5.70790268376) (1141,0) (877,0) (19855,0)
					(13703,0) (17341,3.36638938098) (19856,5.4358910662) (19855,0) (1195,0.000198535007878) (1897,4.31674123032)
					(19855,0) (19855,0) (12765,5.44582602185) (19855,6.53504465415) (19855,4.61132803839) (16331,0.0413302236879)
					(507,6.22556270613) (19855,0) (19855,6.8216792863) (19855,5.28397569364) (19855,0) (63,6.5671089898) (19855,0)
					(655,4.37138677332) (8399,6.68664742934) (3355,0) (19856,6.74553819498) (169,1.54098955818e-06)
					(163,7.17350504993) (655,3.90965038122e-05) (3825,5.95308799681) (925,0) (19856,6.41130586251) (7945,0) (107,0)
					(55,7.79555280046) (171,8.21757345283) (379,8.6640881933) (393,8.17781507743) (519,8.1791082688)
					(1337,8.21304955758) (123,7.44006290928) (219,7.90349299042) (271,7.62859523433) (259,8.68156721172)
					(729,8.3200265048) (717,7.85167808941) (19855,0) (1411,0) (18853,0) (1843,5.19331367121) (13723,0)
					(2545,4.89347974001) (19855,0) (19855,3.3157637877) (13237,0) (1519,0) (19855,0) (1897,0) (19855,5.38746811376)
					(19855,5.5046015024) (7945,0) (2559,0.00422842198755) (1357,0) (1681,0) (19856,2.02340397962)
					(19856,5.38126334366) (3301,0) (19855,5.61162063882) (2327,0.000969520019822) (1843,3.31607368775) (172,0)
					(398,5.23755291581) (4901,7.98250354705e-07) (1040,0) (928,0) (19856,5.40741235411) (6982,0) (452,0) (283,0)
					(618,0) (1279,0) (1195,0) (19856,6.33441246056) (839,0.000208664197032) (2470,1.92734717075e-06) (5037,0)
					(19482,2.08055794815e-06) (19856,4.73505194126) (19856,5.69656504555) (19856,6.37554362558)
					(227,4.10782519111e-08) (2250,6.12843109593e-07) (8482,7.59392548844e-07) (19856,4.94122486371) (19855,0)
					(19856,5.57738978937) (439,0) (3491,0) (19855,0) (19856,3.31881353379) (19855,0) (19856,5.33754094367) (19855,0)
					(1395,0) (5191,0) (19855,0) (19855,0) (1367,5.79838645593) (19855,6.40695672913) (19855,0) (15099,0.0603437827484)
					(311,6.28645519813) (19855,0) (19856,6.59839062688) (19855,5.3145829551) (19855,0) (301,0) (19855,0)
					(763,6.3890514122) (15155,6.89754927456) (2653,0) (19856,6.8656867993) (115,3.58602036954e-07) (163,0)
					(979,0.000136017863639) (5475,6.95363693363) (925,0) (19856,6.76534739636) (7351,6.5847790503) (271,0)
					(151,7.12576199854) (251,7.91617392243) (285,8.68036514897) (273,8.75174657318) (719,8.40803449485)
					(1429,8.20586315916) (71,7.8643970821) (109,7.24082181265) (139,7.7067225565) (141,8.67875358621)
					(217,8.80289376041) (673,8.45795783081) (19855,0) (979,6.19641822517) (19855,0) (2167,5.07246366273) (17071,0)
					(3841,4.69961769935) (19855,0) (19855,0) (5245,0) (19855,3.00570559238) (19855,0) (2275,0) (19855,5.00078134344)
					(19856,5.67567730465) (7135,0) (1173,2.12449502435e-05) (1141,0) (1843,0) (19856,0) (19856,4.77593719274) (2707,0)
					(19856,5.4937090273) (2245,0) (1735,0)
				};
				\addlegendentry{PSS}
				\addplot+[only marks,draw=GapGreen,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(875,0.00137452105253) (10817,0) (8049,5.51780843239e-07) (19856,7.01226873711) (19856,7.27852906234)
					(19855,1.59761093244e-06) (19856,7.28825004563) (1553,2.03406539353) (3360,0.18067534191) (19855,6.73933737556)
					(19856,7.065521983) (19856,7.34330713486) (19855,3.10307335383e-06) (744,8.77076189454e-08)
					(2072,2.18713935851e-07) (15100,0) (19856,2.49245069028e-06) (19855,5.25135490648e-07) (19855,0)
					(19855,4.16777723444e-06) (633,0.000221666018874) (2432,9.63673585375e-07) (8756,7.98250354705e-07)
					(19856,1.44773082411e-06) (19855,5.71669897396) (19855,4.53062759161) (1161,4.91362791699) (691,0)
					(19853,4.42198930427) (2331,0) (19855,5.99187833457) (19856,3.23162892949) (19856,6.08581345426) (645,0) (4807,0)
					(19855,5.68998467925) (19856,7.10096780972) (19856,5.42564475769) (19855,0) (19855,0) (3209,4.27498607786)
					(4645,0) (19855,7.44115013716) (19856,6.03113365445) (19855,6.4313624493) (19855,7.45727037348) (469,0)
					(19853,6.6485487071) (19855,0) (853,0) (19855,6.08421657721) (3157,0) (585,5.41788836017e-07) (289,0) (19855,0)
					(669,0) (19855,6.70365324783) (1435,0) (19855,6.15939245816) (95,0) (1937,0) (4861,0) (19856,0) (19855,0)
					(19855,0) (19855,0) (777,0) (1387,8.32324843042) (4057,0) (19855,0) (19855,0) (19856,6.47287182207)
					(19855,6.12428903019) (1621,5.37570186904) (19856,3.78729813998) (9329,1.45379204399) (19856,5.07081940377)
					(19855,0) (19856,5.37966705904) (19856,4.73254444751) (1003,4.05126709528) (2387,4.78655900957)
					(19855,4.82830227852) (19855,2.774232443) (19853,5.13856899957) (19856,4.77634169608) (19855,4.90186317461)
					(1079,0.0200762189859) (2687,4.68626413214) (19856,5.41116988642) (19856,0) (19855,2.4054656638)
					(19856,5.57556648175) (19856,4.78401208643) (713,0.000485545076367) (19856,0) (880,0.527161262975) (4500,0)
					(6432,1.53210777398e-07) (19856,7.00669483939) (19855,7.18834291509) (19855,1.18460796728e-06)
					(19856,7.21361189899) (926,2.22088474495) (3916,0.184243040824) (19854,6.13646050469) (19856,6.94642046693)
					(19856,7.3321102958) (19855,2.63455923744e-06) (1002,0) (2712,1.73194791842e-06) (6497,0.0845732683885)
					(19856,8.65973959208e-07) (19856,1.3211653993e-07) (19855,3.27848859172e-06) (19855,1.83297821366e-06)
					(564,1.11022302463e-09) (2077,4.08562073062e-07) (9407,2.03170813506e-07) (19855,1.81410442224e-06)
					(19856,5.8608384352) (19855,4.90119571689) (681,1.76076996047) (13819,3.5833518568) (19856,4.75639909286)
					(16761,1.8843615648) (19856,6.04130019337) (19855,3.79279822883) (19856,6.36784208575) (443,0)
					(5857,4.84786549495) (19855,5.51733803754) (19856,7.11424644811) (19853,5.76944575053) (19855,6.33399999392)
					(10189,6.7315989162) (3059,4.47664118891) (9917,3.90908373411) (19856,7.31967699571) (19855,6.31869986005)
					(19855,6.47030881226) (19856,6.749838708) (421,0) (19856,6.88996859164) (19902,0) (1029,0) (19855,5.18793480846)
					(3505,0) (585,0) (151,0) (19856,0) (771,0) (19856,6.94161384172) (1565,0) (19855,6.75984977435) (103,0) (879,0)
					(16699,0) (19855,0) (19855,0) (19855,0) (19856,0) (303,0) (1677,0) (7457,0) (19856,0) (19856,0) (19856,0)
					(19856,6.21894321667) (903,0) (19856,3.6957731136) (19856,0) (19856,5.90946528455) (19855,4.06129831823)
					(19856,5.92217374441) (19856,4.52042000286) (55,4.3985465093) (12457,0) (19855,5.45115171235)
					(19855,4.32642469773) (19853,5.02722542849) (19856,5.06450800713) (19856,4.90893821457) (617,3.61294327789e-06)
					(1635,4.55570353868) (19856,5.28995423424) (19855,3.9311958427) (19855,2.40331315002) (19855,5.40020975152)
					(19856,4.71183651006) (855,4.60195606261) (19853,4.30776813905)
				};
				\addlegendentry{ZCWS}
				\addplot+[only marks,draw=GapRed,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt,rotate=180}] coordinates {
					(126,5.97547130656) (281,6.43168372901) (153,1.05339146728) (632,5.55698202748) (238,7.13623552123)
					(118,1.50633328571) (399,6.39479442053) (575,1.66784540813) (137,5.861834283) (296,1.12210374867)
					(308,6.25795431705) (312,6.75162710111) (76,1.81782766906) (132,2.29875958306) (109,1.36670959269)
					(156,5.39792576273) (90,1.32451262319) (132,2.07355922507) (121,1.91523604333) (107,2.10549125522)
					(207,0.573276272009) (132,1.25919954127) (127,1.76885665406) (127,1.98501622968) (15875,5.2471475579)
					(1370,4.66666884335) (1192,3.42123985473) (700,0) (3454,4.83337985482) (1048,0) (16847,0) (2238,4.31325762049)
					(19897,5.85167217899) (661,2.67029980121) (978,6.39282003653) (10216,5.2381904628) (19894,6.91897690766)
					(8969,6.59908381357) (19900,6.93733094922) (19896,5.78435656697) (2462,4.12223387305) (1972,6.45453117068)
					(19895,7.07712001035) (19908,5.41511607017) (19901,6.29370535703) (19899,7.52818216969) (222,7.09497320325)
					(19893,6.32996007004) (283,6.5013341011) (317,6.68664742934) (418,7.05550252085) (712,6.23621848817)
					(207,1.09669147196) (149,7.17350504993) (446,6.33590480624) (210,5.95308799681) (522,7.00372113389)
					(443,6.83542437374) (868,6.46933418995) (143,0) (101,7.79555280046) (99,8.24299043248) (191,8.71598178754)
					(751,8.63532786375) (174,8.37270265129) (155,8.1121589179) (145,7.45550434596) (147,0) (151,7.99612840066)
					(286,8.5838410431) (366,8.2311786041) (362,8.16061959314) (19914,5.86483266659) (278,6.53069623178)
					(2126,4.49945510591) (1678,5.34225740733) (2910,6.30383666267) (2938,5.21425051824) (12861,5.31795251148)
					(4198,4.94002981234) (1392,5.27897247681) (852,5.58071196813) (4324,4.90879934513) (1888,4.42621086993)
					(2168,4.42021276324) (2151,4.26511172424) (2902,4.4902731669) (688,3.60805731334) (1156,5.21005734718)
					(1411,5.63862127397) (1494,3.71567000102) (1568,3.72742509947) (2641,5.32587252881) (2601,0) (592,3.27199594068)
					(1236,4.11995870432) (204,1.80174388147) (303,5.23759048571) (97,0.0253955112495) (417,5.63231026012)
					(178,6.53802541352) (79,1.91226872522) (356,6.63346155407) (308,4.49077962094) (271,6.16596246586)
					(298,1.24761950063) (346,5.33770956804) (314,7.13185333283) (76,2.14032838147) (174,2.06890255833)
					(117,1.69571364869) (95,1.12401999554) (104,0.445459448217) (132,1.88059326335) (109,2.13097374329)
					(129,2.00224761605) (37,1.04580370168) (104,0.180294968954) (125,0.529362987889) (127,1.84935795969)
					(18652,5.29090210407) (3526,3.69860144091) (2486,2.90328522002) (880,5.51136787086) (2564,4.81568545173)
					(1230,4.20736312525) (19908,5.8544150796) (1244,4.17731432917) (19894,5.76022573257) (977,0) (1636,6.52995591483)
					(11817,5.1883031063) (19916,6.87413351516) (10745,6.62835144366) (19911,7.02067838112) (19893,6.2601394735)
					(2423,4.36455410969) (1538,6.69209261657) (19905,7.02126444266) (19908,3.76130992896) (19911,6.38180975054)
					(19894,7.46772561319) (312,6.49156128128) (19911,6.3079671392) (478,7.15717385431) (611,6.89754927456)
					(492,6.05893852181) (1104,6.54516889248) (198,1.23665428271) (110,0) (413,6.62837781657) (352,6.95363693363)
					(403,7.017875341) (891,6.51893029889) (712,6.88313583935) (215,0) (137,7.31788025231) (145,8.25749276471)
					(76,8.71336336314) (212,8.8496454008) (162,8.57329092205) (138,8.01754907706) (60,0) (110,7.39090860855)
					(507,8.01804676654) (110,8.71413721438) (246,8.68632861127) (205,8.48452924995) (19910,6.11203054888)
					(376,6.26747823492) (1512,4.78279579197) (1608,5.11688212739) (3904,5.75857575082) (6514,4.19511845131)
					(18978,5.28714301981) (4282,4.95494341019) (747,3.70958085978) (2140,4.67524118054) (4730,5.23976705267)
					(1874,4.31678529776) (2051,3.64459191022) (2514,0) (2910,4.3147623703) (296,2.90481547301) (1108,3.4431993254)
					(1916,5.42318956611) (1478,3.37613657821) (1578,3.68631439965) (2333,5.10524532168) (2548,3.71396239748)
					(1412,3.77677258645) (1702,3.7421664185)
				};
				\addlegendentry{QNPD}
				\addplot+[only marks,draw=GapPurple,mark=diamond,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(192,1.64222026037) (169,6.60765357033) (91,7.38853422888e-07) (451,5.69450419133) (345,7.09077786286) (90,0)
					(377,6.70755853055) (499,1.7971394947) (90,5.86182934251) (337,1.65999495848) (318,6.17834084715)
					(320,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (250,5.23588667222) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (9672,5.30073320953) (89,4.55505243589)
					(649,6.00377661424) (69,0) (1629,4.76085474126) (77,0) (9425,5.40315171599) (187,4.32031115779)
					(19909,5.56148920368) (89,4.00159766434e-05) (89,6.17260776979) (5143,5.2411163435) (19914,6.82745328694) (3407,0)
					(19904,5.79661808625) (19897,5.58448830623) (89,3.77395327742) (341,6.31810333624) (19910,6.88878106234)
					(15273,2.20623670213) (19894,5.88765100509) (19905,7.23683953577) (57,6.34105156778) (19908,6.29120308678)
					(249,6.71126014291) (61,6.68664742934) (646,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993)
					(302,5.91831749289) (49,5.95308799681) (409,7.32529255665) (69,6.83542437374) (574,6.54631013025) (37,0)
					(33,7.54934516141) (49,8.32458517824) (156,8.60875231048) (154,8.00611222819) (126,8.43755527999)
					(207,7.9425944732) (89,8.12870071851) (138,8.46003433338) (89,7.84213870288) (207,8.67187906843)
					(170,8.37602839801) (140,7.98128044274) (19914,5.36136210019) (287,6.53069623178) (1055,4.99987332644)
					(677,4.74037291702) (5437,5.42550983898) (971,5.77773081739) (7271,5.15573495134) (2427,4.9657264509)
					(89,5.07152913549) (89,5.48697912972) (2007,4.50654484021) (523,4.93771863661) (733,2.82606489896) (579,0)
					(1195,5.01349645121) (215,3.30956195742) (576,3.66615020377) (201,5.87292622047) (817,3.70614600093)
					(299,3.66638519371) (915,5.83857112922) (887,4.14347460314) (89,0.0099199030934) (831,5.35353416536)
					(202,2.01211807578) (285,0.528287668917) (91,0) (552,5.37305564197) (227,7.05524908778) (89,0) (375,6.7046041739)
					(362,1.4498910637) (216,4.69459634858) (386,4.81652513925) (330,5.8318475289) (342,6.91574736111) (89,0)
					(256,1.70406777358) (91,3.36397576461e-07) (184,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0)
					(90,0) (13547,5.1031410626) (1643,3.69718310422) (89,5.71487784111) (89,5.50327478426) (1013,4.42992847259)
					(89,3.20267540376) (9466,6.21933427493) (89,3.79460564204) (19901,5.49863340465) (73,0) (89,6.30630227343)
					(4191,5.07935235606) (19906,6.78896836376) (3281,2.77912823923) (19901,4.79478525872) (19907,6.87215281861)
					(1682,3.93051627065) (65,0) (19900,6.90772409076) (17244,0) (19905,5.71777502092) (19896,7.04392259908) (53,0)
					(19908,6.26568170184) (454,6.91058271404) (73,6.89754927456) (606,6.05079117879) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (360,6.40342228019) (61,6.95363693363) (224,7.13519289086) (492,6.51893029889)
					(896,6.8365176157) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(243,8.50336479077) (179,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(154,8.65300606611) (126,8.58908476988) (19903,5.78186858733) (89,6.19641828005) (397,4.7645734833)
					(1251,4.47267478848) (2665,5.77986766894) (89,5.44411538278) (17748,5.50105876284) (2105,5.01279409104)
					(89,3.96933070846) (89,4.5819939974) (2315,5.3166117278) (215,4.52746503975) (89,0) (817,5.0886207175)
					(1111,4.9118933578) (89,0) (411,3.34992395435) (733,5.63397548043) (803,3.21008005549) (299,3.63190423226)
					(705,5.58354768993) (845,4.02569301576) (831,3.7848460907) (1125,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA}
				\addplot+[only marks,draw=GapBrown,mark=pentagon,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(185,1.45093094479) (162,6.60765357033) (91,7.38853422888e-07) (351,5.69450473187) (273,7.09077786286) (90,0)
					(292,6.70755853055) (471,1.7971394947) (90,5.86182934251) (251,1.65999495848) (255,6.17834084715)
					(254,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (222,5.23588667222) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (6483,5.30073320953) (89,4.55505243589)
					(495,6.00377661424) (69,0) (1244,4.76085474126) (77,0) (6231,5.40315171599) (159,4.32031115779)
					(15135,5.43922580973) (89,4.00159766434e-05) (89,6.17260776979) (3708,5.2411163435) (19893,6.62371978548) (2462,0)
					(17028,5.47314277047) (15463,5.45543273266) (89,3.77395327742) (278,6.31810333624) (19908,6.6800853877)
					(9693,2.20623670213) (19911,5.31193974824) (19897,7.07741502692) (57,6.34105156778) (19904,6.04066870323)
					(249,6.71126014291) (61,6.68664742934) (499,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993)
					(244,5.91831749289) (49,5.95308799681) (316,7.32529275633) (69,6.83542437374) (441,6.54631013025) (37,0)
					(33,7.54934516141) (49,8.32458517824) (147,8.60875231048) (147,8.00611222819) (126,8.43755527999)
					(179,7.9425944732) (89,8.12870071851) (138,8.46003433338) (89,7.84213870288) (179,8.67187906843)
					(156,8.37602839801) (140,7.98128044274) (17540,4.46936383169) (217,6.53069623178) (782,4.99987332644)
					(509,4.74037291702) (3974,5.42550983898) (719,5.77773081739) (5043,5.15573495134) (1762,4.9657264509)
					(89,5.07152913549) (89,5.48697912972) (1468,4.50654484021) (411,4.93771863661) (607,2.82606489896) (439,0)
					(887,5.01349645121) (187,3.30956195742) (499,3.66615020377) (173,5.87292622047) (621,3.70614600093)
					(243,3.66638519371) (740,5.83857112922) (663,4.14347460314) (89,0.0099199030934) (628,5.35353416536)
					(205,1.43443870008) (235,0.528287668917) (91,0) (429,5.37305824149) (207,7.05524899191) (89,0) (290,6.7046041739)
					(299,1.4498910637) (180,4.69459634858) (299,1.3708786467) (260,5.8318475289) (261,6.91574736111) (89,0)
					(230,1.10577648818) (91,3.36397576461e-07) (163,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0)
					(90,0) (8735,5.1031410626) (1202,3.69718310422) (89,5.71487784111) (89,5.50327478426) (810,4.42992847259)
					(89,3.20267540376) (6314,6.21933427493) (89,3.79460564204) (14385,5.40275818348) (73,0) (89,6.30630227343)
					(3022,5.07935235606) (19902,6.57676798501) (2378,2.77912823923) (13518,0) (19912,6.73531446432)
					(1290,3.93051627065) (65,0) (19896,6.70582919209) (10853,0) (19896,4.1761509652) (19897,6.7412242015) (53,0)
					(19904,5.96953862245) (321,6.91058279321) (73,6.89754927456) (466,6.05079117879) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (295,6.40342228019) (61,6.95363693363) (224,7.13519289086) (380,6.51893029889)
					(672,6.8365176157) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(243,8.50336479077) (165,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(147,8.65300606611) (126,8.58908476988) (15803,5.68770415494) (89,6.19641828005) (313,4.7645734833)
					(922,4.47267478848) (1993,5.77986766894) (89,5.44411538278) (11142,5.50105876284) (1538,5.01279409104)
					(89,3.96933070846) (89,4.5819939974) (1685,5.3166117278) (187,4.52746503975) (89,0) (621,5.0886207175)
					(831,4.9118933578) (89,0) (383,3.34992395435) (558,5.63397548043) (607,3.21008005549) (243,3.63190423226)
					(593,5.58354768993) (635,4.02569301576) (628,3.7848460907) (838,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA+OS}
				\addplot+[only marks,draw=GapPink,mark=star,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(156,0.0734280330983) (135,6.60765357033) (91,7.38853422888e-07) (295,5.69450654982) (223,7.09077819189) (90,0)
					(246,6.70755853055) (399,1.68298872865) (90,5.86182934251) (219,1.65999495848) (212,6.17834084715)
					(211,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (194,5.23588667222) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (5382,5.26983071277) (89,4.55505243589)
					(425,6.00377661424) (69,0) (1041,4.76092222119) (77,0) (4974,5.40315171599) (152,4.32031115779)
					(11336,5.43930704429) (89,4.00159766434e-05) (89,6.17260776979) (3127,5.2411163435) (19892,6.46752806506) (2084,0)
					(12628,5.47314277047) (11610,5.45543273266) (89,3.77395327742) (243,6.31810333624) (19892,6.46642252424)
					(7457,2.20623670213) (18679,0) (19893,6.94095373071) (57,6.34105156778) (19894,5.82261661431) (196,6.71126005878)
					(61,6.68664742934) (427,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993) (217,5.91831749289)
					(49,5.95308799681) (356,7.28567886918) (69,6.83542437374) (385,6.54631013025) (37,0) (33,7.54934516141)
					(49,8.32458517824) (133,8.60875231048) (133,8.00611222819) (126,8.43755527999) (161,7.9425944732)
					(89,8.12870071851) (119,8.46003433338) (89,7.84213870288) (161,8.67187906843) (140,8.37602839801)
					(126,7.98128044274) (13101,4.46856344623) (182,6.53069623178) (670,4.99987332644) (446,4.74037291702)
					(3351,5.42519892101) (621,5.77773081739) (4151,5.15573495134) (1496,4.9657264509) (89,5.07152913549)
					(89,5.48697912972) (1244,4.50654484021) (355,4.93771863661) (502,2.87291332995) (383,0) (754,5.01349645121)
					(166,3.30956195742) (422,3.67109957944) (159,5.87292622047) (530,3.70614600093) (215,3.66638519371)
					(607,5.89179704333) (572,4.14347460314) (89,0.0099199030934) (537,5.35353416536) (155,1.9461004552)
					(185,0.528287668917) (91,0) (344,5.3730602056) (157,7.05524905285) (89,0) (246,6.7046041739) (246,1.4498910637)
					(144,4.69459634858) (248,1.39531152422) (220,5.8318475289) (222,6.91574736111) (89,0) (187,1.93137874998)
					(91,3.36397576461e-07) (156,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0) (90,0)
					(6737,5.10329582913) (1027,3.69718310422) (89,5.71487784111) (89,5.50327478426) (670,4.43065912435)
					(89,3.20267540376) (5036,6.21933427493) (89,3.79460564204) (10795,5.40264539133) (73,0) (89,6.30630227343)
					(2553,5.07935235606) (19905,6.40820213436) (2007,2.77912823923) (10121,0) (19893,6.62527664629) (1087,3.930413188)
					(65,0) (19892,6.51600747055) (8278,0) (15069,0) (19893,6.31708288299) (53,0) (19894,5.66801080238)
					(260,6.91058279321) (73,6.89754927456) (406,6.05079117879) (89,6.54516889248) (89,3.21964677141e-08) (33,0)
					(256,6.40342228019) (61,6.95363693363) (196,7.13519057635) (338,6.51893029889) (581,6.8365176157) (49,0)
					(33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (119,8.75794584222) (182,8.50336482983)
					(140,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672) (133,8.65300606611)
					(119,8.58908476988) (11850,5.68771807834) (89,6.19641828005) (278,4.7645734833) (789,4.47267478848)
					(1664,5.77989198633) (89,5.44411538278) (8510,5.50105876284) (1300,5.01279409104) (89,3.96933070846)
					(89,4.5819939974) (1426,5.3166117278) (166,4.52746503975) (89,0) (530,5.0886207175) (705,4.9118933578) (89,0)
					(313,3.37121231655) (481,5.63397548043) (523,3.21008005549) (215,3.63190423226) (495,5.58359809842)
					(544,4.02569301576) (537,3.7848460907) (712,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA+periodic5}
				\addplot+[only marks,draw=GapGray,mark=x,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(206,1.40830723367) (169,6.60765357033) (91,7.38853422888e-07) (451,5.69450419133) (326,7.09077807011) (90,0)
					(377,6.70755853055) (499,1.78936674581) (90,5.86182934251) (337,1.65999495848) (316,6.17834084715)
					(321,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (279,5.39813585331) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (9753,5.26952979624) (89,4.55505243589)
					(649,6.00377661424) (69,0) (1405,4.7626991058) (77,0) (9425,5.40315171599) (187,4.32031115779)
					(19901,5.54952784485) (89,4.00159766434e-05) (89,6.17260776979) (5143,5.2411163435) (19909,6.82171328121) (3407,0)
					(19904,5.79661808625) (19897,5.58448830623) (89,3.77395327742) (341,6.31810333624) (19910,6.88878106234)
					(15273,2.20623670213) (19913,5.87031823572) (19905,7.23683953577) (57,6.34105156778) (19908,6.29120308678)
					(235,6.71126224419) (61,6.68664742934) (646,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993)
					(302,5.91831749289) (49,5.95308799681) (442,7.325292665) (69,6.83542437374) (574,6.54631013025) (37,0)
					(33,7.54934516141) (49,8.32458517824) (156,8.60875231048) (154,8.00611222819) (126,8.43755527999)
					(218,7.9425944732) (89,8.12870071851) (136,8.46003433338) (89,7.84213870288) (207,8.67187906843)
					(170,8.37602839801) (140,7.98128044274) (19903,5.33849576749) (287,6.53069623178) (1055,4.99987332644)
					(677,4.74037291702) (5227,5.42549134026) (971,5.77773081739) (7271,5.15573495134) (2427,4.9657264509)
					(89,5.07152913549) (89,5.48697912972) (2007,4.50654484021) (523,4.93771863661) (551,2.72194545408) (579,0)
					(1195,5.01349645121) (215,3.30956195742) (436,3.64690579976) (201,5.87292622047) (817,3.70614600093)
					(299,3.66638519371) (873,5.78597938808) (887,4.14347460314) (89,0.0099199030934) (831,5.35353416536)
					(202,2.10956194105) (285,0.810376046222) (91,0) (552,5.37305564197) (241,7.05524903248) (89,0) (371,6.7046041739)
					(360,1.4498910637) (216,4.69459634858) (383,1.26336340861) (328,5.8318475289) (340,6.91574736111) (89,0)
					(257,1.82675352335) (91,3.36397576461e-07) (184,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0)
					(90,0) (13117,5.10293840617) (1643,3.69718310422) (89,5.71487784111) (89,5.50327478426) (789,4.43492303304)
					(89,3.20267540376) (9466,6.21933427493) (89,3.79460564204) (19904,5.48612652793) (73,0) (89,6.30630227343)
					(4191,5.07935235606) (19901,6.78147039165) (3281,2.77912823923) (19901,4.79478525872) (19907,6.87215281861)
					(1472,3.92882508036) (65,0) (19900,6.90772409076) (17244,0) (19907,5.69356309877) (19896,7.04392259908) (53,0)
					(19908,6.26568170184) (487,6.91058279321) (73,6.89754927456) (604,6.05079117879) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (356,6.40342228019) (61,6.95363693363) (224,7.13519118564) (492,6.51893029889)
					(896,6.8365176157) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(215,8.50336484864) (190,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(154,8.65300606611) (126,8.58908476988) (19892,5.77574328999) (89,6.19641828005) (397,4.7645734833)
					(1251,4.47267478848) (2455,5.77981567061) (89,5.44411538278) (17748,5.50105876284) (2105,5.01279409104)
					(89,3.96933070846) (89,4.5819939974) (2315,5.3166117278) (215,4.52746503975) (89,0) (817,5.0886207175)
					(1111,4.9118933578) (89,0) (313,3.38200905906) (733,5.63397548043) (803,3.21008005549) (299,3.63190423226)
					(691,5.52545861916) (845,4.02569301576) (831,3.7848460907) (1125,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA+slow-rho}
				\addplot+[only marks,draw=GapOlive,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt,rotate=90}] coordinates {
					(206,1.45093094479) (178,6.60765357033) (91,7.38853422888e-07) (437,5.6945056193) (326,7.09077767575) (90,0)
					(380,6.70755853055) (457,1.77803290551) (90,5.86182934251) (337,1.65999495833) (316,6.17834084715)
					(321,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (279,5.39813246147) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (9559,5.31661488072) (89,4.55505243589)
					(649,6.00377661424) (69,0) (929,4.7581502518) (77,0) (10426,5.40315171599) (187,4.32031115779)
					(19910,5.59237966575) (89,4.00159766434e-05) (89,6.17260776979) (5143,5.2411163435) (19912,6.88524696016) (3407,0)
					(19913,5.83897472278) (19915,5.58762075477) (89,3.77395327742) (341,6.31810333624) (19907,6.9023099377)
					(15427,2.20623670213) (19914,5.99131005674) (19915,7.26111773533) (57,6.34105156778) (19909,6.29390356073)
					(235,6.71126099982) (61,6.68664742934) (646,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993)
					(302,5.91831749289) (49,5.95308799681) (442,7.32529263392) (69,6.83542437374) (574,6.54631013025) (37,0)
					(33,7.54934516141) (49,8.32458517824) (156,8.60875231048) (154,8.00611222819) (126,8.43755527999)
					(218,7.9425944732) (89,8.12870071851) (136,8.46003433338) (89,7.84213870288) (207,8.67187906843)
					(170,8.37602839801) (140,7.98128044274) (19901,5.35586434666) (287,6.53069623178) (1055,4.99987332644)
					(677,4.74037291702) (3584,5.42062177129) (971,5.77773081739) (8296,5.15573495134) (2427,4.9657264509)
					(89,5.07152913549) (89,5.48697912972) (2007,4.50654484021) (523,4.93771863661) (467,0) (579,0)
					(1195,5.01349645121) (215,3.30956195742) (380,3.65855923629) (201,5.87292622047) (817,3.70614600093)
					(299,3.66638519371) (649,5.78572284331) (887,4.14347460314) (89,0.0099199030934) (831,5.35353416536)
					(216,2.12230406836) (285,0.528287668917) (91,0) (529,5.37305973668) (241,7.05524929128) (89,0) (374,6.7046041739)
					(360,1.42393512273) (216,4.69459634858) (368,1.27544419698) (328,5.8318475289) (340,6.91574736111) (89,0)
					(272,1.10577648931) (91,3.36397576461e-07) (184,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0)
					(90,0) (14076,5.10372131756) (1643,3.69718310422) (89,5.71487784111) (89,5.50327478426) (607,4.42665464939)
					(89,3.20267540376) (10500,6.21933427493) (89,3.79460564204) (19913,5.53406510661) (73,0) (89,6.30630227343)
					(4191,5.07935235606) (19902,6.84237185052) (3281,2.77912823923) (19902,5.00127460874) (19899,6.87361371131)
					(968,3.91732886204) (65,0) (19893,6.92122330986) (17398,0) (19911,5.90211054614) (19901,7.08302028652) (53,0)
					(19909,6.26867790117) (487,6.91058279321) (73,6.89754927456) (604,6.05079117879) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (356,6.40342228019) (61,6.95363693363) (224,7.13519072125) (492,6.51893029889)
					(896,6.8365176157) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(215,8.50336478386) (190,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(154,8.65300606611) (126,8.58908476988) (19907,5.77756015553) (89,6.19641828005) (397,4.7645734833)
					(1251,4.47267478848) (1475,5.77919745696) (89,5.44411538278) (18639,5.50105876284) (2105,5.01279409104)
					(89,3.96933070846) (89,4.5819939974) (2315,5.3166117278) (215,4.52746503975) (89,0) (817,5.0886207175)
					(1111,4.9118933578) (89,0) (299,3.23987979584) (733,5.63397548043) (803,3.21008005549) (299,3.63190423226)
					(551,5.52472896115) (845,4.02569301576) (831,3.7848460907) (1125,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA+fixed-rho}
				\addplot+[only marks,draw=GapCyan,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt,rotate=-90}] coordinates {
					(185,1.45093094479) (162,6.60765357033) (91,7.38853422888e-07) (351,5.69450473187) (254,7.09077807011) (90,0)
					(292,6.70755853055) (471,1.78936674581) (90,5.86182934251) (251,1.65999495848) (255,6.17834084715)
					(254,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (222,5.23588667222) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (6700,5.26952979624) (89,4.55505243589)
					(495,6.00377661424) (69,0) (1244,4.7626991058) (77,0) (6231,5.40315171599) (159,4.32031115779)
					(15040,5.43955378294) (89,4.00159766434e-05) (89,6.17260776979) (3708,5.2411163435) (19897,6.62375538011) (2462,0)
					(17028,5.47314277047) (15463,5.45543273266) (89,3.77395327742) (278,6.31810333624) (19908,6.6800853877)
					(9693,2.20623670213) (19894,5.29626367668) (19897,7.07741502692) (57,6.34105156778) (19904,6.04066870323)
					(235,6.71126224419) (61,6.68664742934) (499,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993)
					(244,5.91831749289) (49,5.95308799681) (316,7.325292665) (69,6.83542437374) (441,6.54631013025) (37,0)
					(33,7.54934516141) (49,8.32458517824) (147,8.60875231048) (147,8.00611222819) (126,8.43755527999)
					(190,7.9425944732) (89,8.12870071851) (136,8.46003433338) (89,7.84213870288) (179,8.67187906843)
					(156,8.37602839801) (140,7.98128044274) (17466,4.46919419228) (217,6.53069623178) (782,4.99987332644)
					(509,4.74037291702) (3981,5.42549134026) (719,5.77773081739) (5043,5.15573495134) (1762,4.9657264509)
					(89,5.07152913549) (89,5.48697912972) (1468,4.50654484021) (411,4.93771863661) (551,2.72194545408) (439,0)
					(887,5.01349645121) (187,3.30956195742) (436,3.64690579976) (173,5.87292622047) (621,3.70614600093)
					(243,3.66638519371) (873,5.78597938808) (663,4.14347460314) (89,0.0099199030934) (628,5.35353416536)
					(205,0.101135794184) (235,0.631875988392) (91,0) (429,5.37305824149) (207,7.0552489964) (89,0) (290,6.7046041739)
					(297,1.4498910637) (180,4.69459634858) (315,1.26336340861) (260,5.8318475289) (261,6.91574736111) (89,0)
					(243,1.69511484831) (91,3.36397576461e-07) (163,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0)
					(90,0) (8643,5.10293840617) (1202,3.69718310422) (89,5.71487784111) (89,5.50327478426) (789,4.43492303304)
					(89,3.20267540376) (6314,6.21933427493) (89,3.79460564204) (14386,5.39844615115) (73,0) (89,6.30630227343)
					(3022,5.07935235606) (19915,6.57452103583) (2378,2.77912823923) (13518,0) (19912,6.73531446432)
					(1304,3.92882508036) (65,0) (19896,6.70582919209) (10853,0) (19900,4.10082077984) (19897,6.7412242015) (53,0)
					(19904,5.96953862245) (343,6.91058279321) (73,6.89754927456) (464,6.05079117879) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (293,6.40342228019) (61,6.95363693363) (224,7.13519118564) (380,6.51893029889)
					(672,6.8365176157) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(215,8.50336484864) (176,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(147,8.65300606611) (126,8.58908476988) (15729,5.6876919177) (89,6.19641828005) (313,4.7645734833)
					(922,4.47267478848) (2000,5.77981567061) (89,5.44411538278) (11142,5.50105876284) (1538,5.01279409104)
					(89,3.96933070846) (89,4.5819939974) (1685,5.3166117278) (187,4.52746503975) (89,0) (621,5.0886207175)
					(831,4.9118933578) (89,0) (313,3.38200905906) (558,5.63397548043) (607,3.21008005549) (243,3.63190423226)
					(691,5.52545861916) (635,4.02569301576) (628,3.7848460907) (838,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA+OS+slow-rho}
				\addplot+[only marks,draw=GapBlue,mark=pentagon,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt,rotate=36}] coordinates {
					(185,1.45093094479) (171,6.60765357033) (91,7.38853422888e-07) (351,5.6945035974) (254,7.09077767575) (90,0)
					(292,6.70755853055) (429,1.77803290551) (90,5.86182934251) (265,1.65999495833) (255,6.17834084715)
					(254,7.03521263561) (90,0) (90,0) (90,1.85407245112e-07) (222,5.23588667222) (90,0) (90,0) (90,3.1197266992e-07)
					(89,0) (92,6.80943005561) (91,0) (91,6.43929354283e-08) (90,0) (6409,5.31661488072) (89,4.55505243589)
					(495,6.00377661424) (69,0) (929,4.7581502518) (77,0) (6660,5.40315171599) (159,4.32031115779)
					(15685,5.43890878824) (89,4.00159766434e-05) (89,6.17260776979) (3708,5.2411163435) (19913,6.65379887195) (3407,0)
					(17401,5.47314277047) (15529,5.45543273266) (89,3.77395327742) (341,6.31810333624) (19893,6.68984720055)
					(9759,2.20623670213) (19895,5.41992420312) (19899,7.10054310125) (57,6.34105156778) (19908,6.04160111993)
					(235,6.71126099982) (61,6.68664742934) (499,7.06390486557) (77,6.23621848817) (89,0) (41,7.17350504993)
					(244,5.91831749289) (49,5.95308799681) (316,7.32529263392) (69,6.83542437374) (441,6.54631013025) (37,0)
					(33,7.54934516141) (49,8.32458517824) (147,8.60875231048) (147,8.00611222819) (126,8.43755527999)
					(190,7.9425944732) (89,8.12870071851) (136,8.46003433338) (89,7.84213870288) (207,8.67187906843)
					(156,8.37602839801) (140,7.98128044274) (17512,4.46400693845) (287,6.53069623178) (782,4.99987332644)
					(509,4.74037291702) (3188,5.42062177129) (971,5.77773081739) (5472,5.15573495134) (1762,4.9657264509)
					(89,5.07152913549) (89,5.48697912972) (1468,4.50654484021) (411,4.93771863661) (467,0) (579,0) (887,5.01349645121)
					(187,3.30956195742) (380,3.65855923629) (201,5.87292622047) (621,3.70614600093) (243,3.66638519371)
					(649,5.78572284331) (887,4.14347460314) (89,0.0099199030934) (628,5.35353416536) (205,1.1619376795)
					(235,0.528287668917) (91,0) (415,5.37305734638) (207,7.05524906132) (89,0) (290,6.7046041739) (304,1.42393512273)
					(180,4.69459634858) (307,1.27544419698) (260,5.8318475289) (261,6.91574736111) (89,0) (244,1.10577648931)
					(91,3.36397576461e-07) (163,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0) (90,0)
					(8964,5.10372131756) (1643,3.69718310422) (89,5.71487784111) (89,5.50327478426) (607,4.42665464939)
					(89,3.20267540376) (6754,6.21933427493) (89,3.79460564204) (14811,5.40962132109) (73,0) (89,6.30630227343)
					(3022,5.07935235606) (19893,6.60587279327) (3281,2.77912823923) (13895,0) (19893,6.73628282951)
					(968,3.91732886204) (65,0) (19893,6.71456610615) (10919,0) (19906,4.77810687691) (19910,6.79253299239) (53,0)
					(19908,5.97068622504) (343,6.91058279321) (73,6.89754927456) (464,6.05079117879) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (293,6.40342228019) (61,6.95363693363) (224,7.13519072125) (492,6.51893029889)
					(672,6.8365176157) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(215,8.50336478386) (176,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(147,8.65300606611) (126,8.58908476988) (15707,5.68750008596) (89,6.19641828005) (313,4.7645734833)
					(922,4.47267478848) (1475,5.77919745696) (89,5.44411538278) (11538,5.50105876284) (1538,5.01279409104)
					(89,3.96933070846) (89,4.5819939974) (1685,5.3166117278) (187,4.52746503975) (89,0) (817,5.0886207175)
					(831,4.9118933578) (89,0) (299,3.23987979584) (733,5.63397548043) (607,3.21008005549) (243,3.63190423226)
					(551,5.52472896115) (845,4.02569301576) (628,3.7848460907) (838,3.77957608565)
				};
				\addlegendentry{QNPD+FISTA+OS+fixed-rho}
				\addplot+[only marks,draw=GapOrange,mark=diamond,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(185,1.45093094479) (171,6.60765357033) (91,7.38853422888e-07) (309,5.69450714556) (277,7.09077862537) (90,0)
					(292,6.70755853055) (359,1.58979492316) (90,5.86182934251) (299,0) (255,6.17834084715) (254,7.03521263561) (90,0)
					(90,0) (90,1.85407245112e-07) (222,5.23588667222) (90,0) (90,0) (90,3.1197266992e-07) (89,0) (92,6.80943005561)
					(91,0) (91,6.43929354283e-08) (90,0) (7122,5.26785289788) (89,4.55505243589) (537,6.00365170725) (69,0)
					(719,4.75587914346) (77,0) (7157,5.40389303978) (159,4.32031115779) (15941,5.45505540155) (89,4.00159766434e-05)
					(89,6.17260776979) (4324,5.24096036785) (19913,6.65379887195) (2180,0.834558933072) (18138,5.47224645633)
					(16608,5.4554328385) (89,3.77395327742) (327,6.31810333624) (19896,6.71093662524) (11005,0) (19894,5.43372166246)
					(19896,7.09630835649) (57,6.34105156778) (19912,6.07661827991) (235,6.71125949707) (61,6.68664742934)
					(534,7.06390408248) (77,6.23621848817) (89,0) (41,7.17350504993) (244,5.91831749289) (49,5.95308799681)
					(316,7.32529255482) (69,6.83542437374) (462,6.54630948452) (37,0) (33,7.54934516141) (49,8.32458517824)
					(147,8.60875231048) (147,8.00611222819) (126,8.43755527999) (190,7.9425944732) (89,8.12870071851)
					(136,8.46003433338) (89,7.84213870288) (207,8.67187897528) (156,8.37602839801) (140,7.98128044274)
					(17565,4.45858087299) (259,6.53072388259) (845,5.00113039501) (509,4.74037291702) (4539,5.42724871046)
					(789,5.77749244881) (5998,5.15535761997) (1601,4.9638651146) (89,5.07152913549) (89,5.48697912972)
					(1377,4.50766023332) (411,4.93771863661) (411,2.16967848273) (509,0.178422711952) (999,4.98332706309)
					(187,3.30956195742) (352,3.60082660671) (187,5.87308123004) (677,3.6848121919) (243,3.66638519371)
					(537,5.78619170032) (733,4.12925650118) (89,0.0099199030934) (621,5.35388178453) (205,2.02346840557)
					(235,0.528287668917) (91,0) (359,5.37306313704) (207,7.05524913005) (89,0) (290,6.7046041739) (276,1.20575707993)
					(180,4.69459634858) (335,0.240776394088) (263,5.8318475289) (261,6.91574736111) (89,0) (230,1.26218672069)
					(91,3.36397576461e-07) (163,1.25901377287) (90,0) (90,0) (90,0) (89,0) (90,0) (90,0) (91,0) (90,0)
					(9723,5.12845346018) (1153,3.67755314561) (89,5.71487784111) (89,5.50327478426) (523,4.41723283652)
					(89,3.20267540376) (7439,6.219455389) (89,3.79460564204) (15749,5.39770082993) (73,0) (89,6.30630227343)
					(3477,5.07948003441) (19898,6.60825654415) (1735,0) (14672,1.89711078642) (19893,6.7530801008) (744,3.88773766925)
					(65,0) (19896,6.73438517404) (12132,2.17662172554) (19894,4.81670401036) (19896,6.78552232165) (53,0)
					(19915,6.01208225866) (343,6.91058279321) (73,6.89754927456) (478,6.05080947066) (89,6.54516889248)
					(89,3.21964677141e-08) (33,0) (293,6.40342228019) (61,6.95363693363) (224,7.13519021781) (465,6.51893029889)
					(736,6.8365158711) (49,0) (33,7.31788025231) (89,8.2636197576) (112,8.65794024799) (126,8.75794584222)
					(204,8.50336473454) (176,8.20811218914) (29,0) (41,7.80021572736) (33,7.26937156244) (112,8.73258783672)
					(147,8.65300606611) (126,8.58908476988) (15846,5.6876546711) (89,6.19641828005) (313,4.7645734833)
					(957,4.47094303835) (999,5.77851126809) (89,5.44411538278) (12173,5.50077957376) (1461,5.00956720966)
					(89,3.96933070846) (89,4.5819939974) (3200,4.95513942197) (187,4.52746503975) (89,0) (803,5.003241631)
					(999,4.85027521708) (89,0) (271,3.33202775635) (621,5.63389189171) (663,3.14740763431) (243,3.63190423226)
					(481,5.5255000833) (831,0) (691,3.75355158434) (873,3.75035666641)
				};
				\addlegendentry{QNPD+FISTA+OS+adaptive-rho}
				
			\end{axis}
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
			\begin{groupplot}[
				group style={
					group size=2 by 1,
					horizontal sep=2cm,
					group name=statwork
				},
				width=7.0cm,height=5.7cm,scale only axis,
				xmode=log,log basis x=10,
				ymode=log,log basis y=10,
				xmin=25,xmax=2.2e4,
				xtick={100,1000,10000},
				xticklabels={$10^2$,$10^3$,$10^4$},
				minor x tick num=8,
				grid=major,
				grid style={draw=black!14,line width=.25pt},
				axis line style={black!65,line width=.45pt},
				tick style={black!65},tick align=outside,
				tick label style={font=\footnotesize},
				ylabel={Terminal residual},
				ylabel style={font=\small},
				title style={font=\small,at={(0.5,1.03)},anchor=south},
				clip mode=individual
				]
				
				\nextgroupplot[
				title={Terminal geometric M residual},
				ymin=3e-13,ymax=1.5,
				xticklabels={},
				legend to name=stationarity-work-legend,
				legend columns=5,
				legend style={
					draw=none,fill=none,font=\scriptsize,
					column sep=8pt,cells={anchor=west}
				}
				]
				\addplot[black!55,dashed,line width=.8pt] coordinates {(25,1e-3) (2.2e4,1e-3)};
				
				\addplot+[only marks,draw=GapBlue,mark=o,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(136,0.15363969972) (172,0.382554613843) (205,2.46667354873e-07) (176,0.607031374696) (168,0.308544608711)
					(167,9.84922245264e-08) (135,0.625859210694) (174,0.0693339056919) (139,2.64581968107e-05) (139,0.453447174)
					(139,0.47930203347) (135,0.260366912498) (199,4.4019812476e-08) (200,7.91951503627e-08) (168,1.17479745234e-07)
					(172,0.022571058036) (200,1.22989543972e-07) (199,5.5961122091e-08) (199,1.79270310786e-08)
					(231,2.24953656459e-09) (137,7.08116674422e-07) (201,2.54906207126e-07) (201,9.92063637884e-08)
					(200,7.14478009386e-08) (551,0.0123423320037) (10567,2.57615794373e-07) (135,0.0493446990494)
					(159,1.04083408559e-16) (199,0.0192174859402) (191,1.38777878078e-17) (327,0.0202515615954)
					(3879,2.64179630712e-07) (871,0.0120897664506) (263,1.72695880808e-07) (135,0.0171667081495) (263,0.0183749218422)
					(1415,0.0141825490606) (551,0.0134761357179) (1127,0.0142897775929) (999,0.00614678563299)
					(1703,2.63263257968e-07) (199,0.0331630065507) (519,0.0333749630833) (1223,0.00443959495607)
					(1511,0.00744271085231) (999,0.0203669535998) (167,1e-12) (775,0.0149284814312) (263,1.20060158755e-07)
					(91,2.77555756156e-16) (679,2.18265518407e-07) (155,4.16333634234e-17) (167,2.72207923746e-07)
					(59,5.55111512313e-17) (374,2.36541343632e-07) (63,5.55111512313e-17) (487,2.35218056584e-07)
					(119,1.38777878078e-17) (1031,3.56423654033e-07) (55,1e-12) (107,1e-12) (155,1e-12) (155,1e-12) (227,1e-12)
					(183,1e-12) (155,1e-12) (187,1e-12) (111,1e-12) (163,1e-12) (179,1e-12) (183,1e-12) (383,1e-12)
					(135,0.005589138736) (31,0.00265990515256) (199,0.00538605084258) (1031,2.47854128205e-07) (135,0.0170277248578)
					(391,0.0015490960326) (327,0.00995227157448) (3655,0.00028827194236) (135,0.00597084002702) (199,0.00775425240988)
					(295,0.00785433507214) (487,0.000546417491744) (167,0.0128845490972) (199,0.0056483379176) (423,0.00887712978703)
					(615,2.47787128064e-07) (135,0.0211965555229) (199,0.00965353820367) (199,0.00601048075369)
					(935,1.92799554367e-07) (295,0.0125221562644) (199,0.00573309026886) (391,1.94151231596e-07)
					(199,0.00714259583122) (139,0.137693878219) (172,0.638446975536) (201,1.34237106578e-07) (176,0.629150541836)
					(135,0.231823430527) (167,1.10429752319e-07) (135,0.593358934344) (173,0.0851634488857) (172,0.0485262200073)
					(172,0.433570705678) (175,0.568327461145) (135,0.316787855482) (199,4.07925452982e-08) (311,5.19714245878e-07)
					(233,7.01206824625e-08) (238,3.20072654017e-05) (168,6.84352732324e-08) (199,2.13642545632e-08)
					(199,7.36149600247e-08) (199,3.29286854588e-08) (135,2.30926432988e-09) (168,1.45211876841e-07)
					(201,5.97535809783e-08) (199,7.54479838314e-08) (647,0.0100769766331) (9479,2.54487744856e-07)
					(199,0.00765617890521) (135,0.0120490097846) (263,0.0137959836194) (2087,2.40857482635e-07) (359,0.0188126083644)
					(5223,2.59418035637e-07) (871,0.0121348281902) (187,1.31838984174e-16) (135,0.0249309943164) (423,0.0107371001196)
					(1479,0.0128125664552) (487,0.016963214409) (1159,0.0139321805722) (231,0.0650005113514) (2759,2.50061037892e-07)
					(167,0.0476622937766) (551,0.0307357716823) (1511,0.00294423847682) (1127,0.0109101407525) (935,0.0196575522725)
					(83,1e-12) (583,0.0221016463881) (295,1.01657442555e-07) (139,1.11022302463e-16) (455,1.96637387239e-07)
					(223,4.30211422042e-16) (199,9.46808274355e-08) (51,1e-12) (359,1.72975001175e-07) (95,1.11022302463e-16)
					(263,4.27031410022e-07) (211,5.55111512313e-16) (1703,2.04057676904e-07) (63,1e-12) (91,1e-12) (219,1e-12)
					(135,1e-12) (171,1e-12) (191,1e-12) (191,1e-12) (47,1e-12) (115,1e-12) (99,1e-12) (203,1e-12) (255,1e-12)
					(211,1e-12) (135,0.00554638957215) (135,0.00860080856047) (167,0.00884409754386) (423,0.00237452927168)
					(103,0.0155147521502) (487,0.00172140915681) (487,0.00931332036234) (2279,0.000342274814617) (71,1e-12)
					(199,0.00171003130493) (167,0.0223360268858) (455,0.000574473739243) (167,0.0106419547956) (199,0.00952637068197)
					(359,0.0120943568974) (231,4.1582646753e-07) (167,0.00654821127135) (167,0.022029253729) (231,0.00285084901494)
					(935,2.36329882299e-07) (263,0.0120593559768) (199,0.00563189925613) (167,0.00501382598804) (135,0.0254876837856)
				};
				\addlegendentry{BFS}
				\addplot+[only marks,draw=GapOrange,mark=square,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(173,1.81494794614e-07) (284,1.07880850369e-07) (6957,1.4234599313e-07) (978,6.13261355777e-07)
					(1093,1.90013326404e-07) (19856,0.00501573394656) (6387,6.33670506991e-07) (343,4.9047975472e-06)
					(337,1.01677626047e-07) (567,2.10144987875e-06) (1218,4.94784012633e-07) (1411,1.94727023746e-07)
					(19856,0.0122311571617) (652,4.92446954546e-07) (1842,8.44497462409e-08) (2647,2.09735777477e-07)
					(17827,1.01712163804e-07) (19856,0.00230598849608) (19856,0.00978055679058) (19856,0.0127556113653)
					(173,1.76905237838e-07) (2300,3.10783760845e-07) (7621,5.20530518198e-08) (19856,0.0028505360276)
					(19855,0.000172926406064) (19856,0.0129149516221) (1141,8.04737741146e-06) (877,1.04083408559e-16)
					(19855,0.000118726272594) (13703,1.38777878078e-17) (17341,1.31528757492e-05) (19856,0.0131475271768)
					(19855,0.000419317882836) (1195,2.48396208513e-06) (1897,1.095724164e-05) (19855,0.000195120155863)
					(19855,0.00130503180884) (12765,1e-12) (19855,0.00230653998265) (19855,0.00114218003964) (16331,9.90409897598e-06)
					(507,1e-12) (19855,0.00500731181509) (19855,0.0209181343073) (19855,0.00135079041933) (19855,0.00462589107076)
					(63,1e-12) (19855,0.00132769819358) (655,1.01781114584e-07) (8399,2.77555756156e-16) (3355,4.1930841503e-07)
					(19856,0.0165996414101) (169,4.36210253959e-07) (163,5.55111512313e-17) (655,1.33520552523e-06)
					(3825,5.55111512313e-17) (925,1.21191356526e-07) (19856,0.0765619700794) (7945,2.93589409787e-07) (107,1e-12)
					(55,1e-12) (171,1e-12) (379,1e-12) (393,1e-12) (519,1e-12) (1337,1e-12) (123,1e-12) (219,1e-12) (271,1e-12)
					(259,1e-12) (729,1e-12) (717,1e-12) (19855,0.000569453974291) (1411,8.93163979521e-06) (18853,1.32972553513e-05)
					(1843,1.10110032349e-05) (13723,1.29592717347e-05) (2545,1.14137976572e-05) (19855,0.00017593216149)
					(19855,4.19492055876e-05) (13237,1.31474095436e-05) (1519,9.49347669649e-06) (19855,6.48657844852e-05)
					(1897,1.13294977294e-05) (19855,0.00909497218423) (19855,0.0141149726974) (7945,1.13669864092e-05)
					(2559,6.10930233504e-06) (1357,1.07788865884e-05) (1681,1.10203763145e-05) (19856,0.000272942686091)
					(19856,0.013498508758) (3301,1.01633269852e-05) (19855,0.0146272533493) (2327,3.90645736169e-06)
					(1843,1.07440865632e-05) (172,4.18367314185e-07) (398,6.94330976842e-07) (4901,2.18860486301e-07)
					(1040,4.65807914101e-06) (928,1.86004055289e-08) (19856,0.0135021073336) (6982,1.14312982945e-07)
					(452,1.98442326655e-06) (283,3.08088545437e-07) (618,1.68098574802e-07) (1279,5.24894960522e-07)
					(1195,1.34512830382e-07) (19856,0.0124232636231) (839,2.87771213404e-06) (2470,2.19800288306e-07)
					(5037,3.46406436534e-08) (19482,1.00522529744e-07) (19856,0.00381933207172) (19856,0.00921486460878)
					(19856,0.0122081324115) (227,5.30441188268e-08) (2250,1.72159936099e-07) (8482,1.04769177374e-07)
					(19856,0.0049330704944) (19855,0.000353130955645) (19856,0.00955264694945) (439,2.87770426281e-06)
					(3491,1.18874342355e-05) (19855,7.65895011098e-05) (19856,0.000721334956714) (19855,3.79251627068e-05)
					(19856,0.00993442190104) (19855,0.000388812371952) (1395,1.31838984174e-16) (5191,1.22120501846e-05)
					(19855,0.000124741260597) (19855,0.001589158367) (1367,1e-12) (19855,0.000190946763916) (19855,0.00220500759975)
					(15099,1.00740321705e-05) (311,1e-12) (19855,0.00456779229147) (19856,0.0220139814469) (19855,0.000214398618641)
					(19855,0.00587048151008) (301,1e-12) (19855,0.00208719757954) (763,2.74002114596e-06) (15155,1.11022302463e-16)
					(2653,1.0809608975e-06) (19856,0.0241472522099) (115,2.01378648698e-07) (163,1e-12) (979,2.2658554135e-06)
					(5475,1.11022302463e-16) (925,4.63870706907e-07) (19856,0.0432202002535) (7351,8.07126547523e-07) (271,1e-12)
					(151,1e-12) (251,1e-12) (285,1e-12) (273,1e-12) (719,1e-12) (1429,1e-12) (71,1e-12) (109,1e-12) (139,1e-12)
					(141,1e-12) (217,1e-12) (673,1e-12) (19855,0.000726990897047) (979,9.04344988468e-06) (19855,1.85962339694e-05)
					(2167,1.19860397493e-05) (17071,1.29245544453e-05) (3841,1.19708773525e-05) (19855,0.000280109618716)
					(19855,0.000261078289134) (5245,1.15800548466e-05) (19855,2.08088594272e-05) (19855,0.000169008264832)
					(2275,1.15683837261e-05) (19855,0.00874546132322) (19856,0.0165769042969) (7135,1.03377028827e-05)
					(1173,8.28907327793e-07) (1141,9.15189147761e-06) (1843,1.10322850911e-05) (19856,0.00154458083529)
					(19856,0.00684813808598) (2707,1.14645865449e-05) (19856,0.0129870526309) (2245,1.10194137539e-05)
					(1735,1.03672190964e-05)
				};
				\addlegendentry{PSS}
				\addplot+[only marks,draw=GapGreen,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(875,1.28640446372e-05) (10817,0.00028204433782) (8049,2.46667354873e-07) (19856,0.588649282874)
					(19856,0.162379119927) (19855,9.84922245264e-08) (19856,0.625859210694) (1553,0.000952239965456)
					(3360,0.000160624658985) (19855,0.235304041553) (19856,0.522497543184) (19856,0.245513449926)
					(19855,4.4019812476e-08) (744,7.91951503627e-08) (2072,1.17479745234e-07) (15100,8.96960473358e-06)
					(19856,1.22989543972e-07) (19855,5.5961122091e-08) (19855,1.79270310786e-08) (19855,4.81512949136e-08)
					(633,7.30274231153e-06) (2432,2.54906207126e-07) (8756,9.92063637884e-08) (19856,7.14478009386e-08)
					(19855,0.00481262610167) (19855,0.00134090698779) (1161,0.0101441730782) (691,1.04083408559e-16)
					(19853,0.00367062210808) (2331,1.38777878078e-17) (19855,0.0104660169139) (19856,0.000418865779444)
					(19856,0.00751937141773) (645,1.72695880808e-07) (4807,0.00198529686989) (19855,0.00785119961302)
					(19856,0.0150360187916) (19856,0.00653790955091) (19855,0.00383088790142) (19855,0.00102904582969)
					(3209,0.00229713102692) (4645,1e-12) (19855,0.0308766026126) (19856,0.00876445167568) (19855,0.00926803677882)
					(19855,0.0177243165703) (469,1e-12) (19853,0.0102917479496) (19855,1.20060158755e-07) (853,1.66533453694e-16)
					(19855,0.00102622809394) (3157,1e-12) (585,2.72207923746e-07) (289,1e-12) (19855,1.9308559943e-07)
					(669,1.11022302463e-16) (19855,0.000441036364504) (1435,1.66533453694e-16) (19855,0.000357816036622) (95,1e-12)
					(1937,1e-12) (4861,1e-12) (19856,1e-12) (19855,1e-12) (19855,1e-12) (19855,1e-12) (777,1e-12) (1387,1e-12)
					(4057,1e-12) (19855,1e-12) (19855,1e-12) (19856,1e-12) (19855,0.00482657785432) (1621,0.0142969748397)
					(19856,0.0011759857426) (9329,0.000120279120219) (19856,0.00673231992745) (19855,0.0015490960326)
					(19856,0.00294257350902) (19856,0.00129015878256) (1003,0.000991879747956) (2387,0.00775425240988)
					(19855,0.00311452670476) (19855,0.000664613575441) (19853,0.00309504347299) (19856,0.00322688276488)
					(19855,0.00305421367666) (1079,1.33033558629e-05) (2687,0.00628453849423) (19856,0.00293047732737)
					(19856,1.66579800887e-05) (19855,0.000404014142058) (19856,0.00787332817147) (19856,0.00573309026886)
					(713,2.76792070984e-06) (19856,0.000879380597742) (880,0.000211602202817) (4500,0.000123402736649)
					(6432,1.34237106578e-07) (19856,0.455987910827) (19855,0.263834538527) (19855,1.10429752319e-07)
					(19856,0.593358934344) (926,0.00150145217481) (3916,0.000159492829712) (19854,0.25480569777)
					(19856,0.542495268054) (19856,0.325780032864) (19855,4.07925452982e-08) (1002,5.19714245878e-07)
					(2712,3.23464823181e-07) (6497,3.20072654017e-05) (19856,6.84352732324e-08) (19856,2.13642545632e-08)
					(19855,7.36149600247e-08) (19855,3.29286854588e-08) (564,2.30926432988e-09) (2077,1.45211876841e-07)
					(9407,5.97535809783e-08) (19855,7.54479838314e-08) (19856,0.00974499722821) (19855,0.00303378889106)
					(681,0.000492668091599) (13819,0.00111332990996) (19856,0.00479028085057) (16761,0.000128175295035)
					(19856,0.00843182364014) (19855,0.000751980858935) (19856,0.0133301530577) (443,1.31838984174e-16)
					(5857,0.00732502078741) (19855,0.00784951807671) (19856,0.0160294717734) (19853,0.00774645951001)
					(19855,0.00895625595763) (10189,0.0142429327338) (3059,0.00225138746747) (9917,1e-12) (19856,0.0260350552521)
					(19855,0.0152992986546) (19855,0.0105883366235) (19856,0.00945930356568) (421,1e-12) (19856,0.0162170008124)
					(19902,2.36449902119e-07) (1029,2.22044604925e-16) (19855,1.96846128833e-06) (3505,4.71844785466e-16)
					(585,9.46808274355e-08) (151,1e-12) (19856,2.7127338469e-07) (771,1e-12) (19856,4.27031410022e-07)
					(1565,1.94289029309e-16) (19855,0.000345696831847) (103,1e-12) (879,1e-12) (16699,1e-12) (19855,1e-12)
					(19855,1e-12) (19855,1e-12) (19856,1e-12) (303,1e-12) (1677,1e-12) (7457,1e-12) (19856,1e-12) (19856,1e-12)
					(19856,1e-12) (19856,0.0037823337789) (903,1.80705711211e-06) (19856,0.00094394722744) (19856,0.00131305376946)
					(19856,0.00837956717687) (19855,0.00275730331582) (19856,0.00889580037084) (19856,0.00126619578348) (55,1e-12)
					(12457,0.00100871496121) (19855,0.00611898169539) (19855,0.000774362965094) (19853,0.00288551309667)
					(19856,0.00540023878067) (19856,0.00547730040403) (617,4.1582646753e-07) (1635,0.00654821127135)
					(19856,0.00174523746602) (19855,0.00285084901494) (19855,0.000398758267967) (19855,0.000717955919633)
					(19856,0.00563189925613) (855,0.00501382598804) (19853,0.00114067808507)
				};
				\addlegendentry{ZCWS}
				\addplot+[only marks,draw=GapRed,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt,rotate=180}] coordinates {
					(126,0.000407075243342) (281,0.000794479881309) (153,0.000420563330091) (632,0.00128058613559)
					(238,0.000557088286763) (118,0.000153691461701) (399,0.000687418243271) (575,0.00131648141477)
					(137,0.000325441338699) (296,0.000594210131008) (308,0.000818002855566) (312,0.000384563568549)
					(76,6.52390091983e-05) (132,0.00119798981379) (109,0.000275227422921) (156,0.000282009955779)
					(90,0.00011247229473) (132,0.000175738318809) (121,0.000112306759705) (107,9.12837597087e-05)
					(207,0.000371295152785) (132,0.000326378640404) (127,0.000232752485638) (127,0.000164830813085)
					(15875,0.00199245053389) (1370,0.00181785695852) (1192,0.00181922420943) (700,1.04083408559e-16)
					(3454,0.00199037800982) (1048,1.38777878078e-17) (16847,0.00199154749895) (2238,0.00198100863299)
					(19897,0.00361087426268) (661,0.00120316125841) (978,0.00190283253578) (10216,0.00199192191403)
					(19894,0.0100008590769) (8969,0.00184747399138) (19900,0.00967923721823) (19896,0.00298377809131)
					(2462,0.00196496895252) (1972,0.00099493743609) (19895,0.0129515266381) (19908,0.002974607334)
					(19901,0.00578508530012) (19899,0.0141195922829) (222,1e-12) (19893,0.00552269485379) (283,0.000690962671409)
					(317,2.77555756156e-16) (418,0.000667584719262) (712,4.16333634234e-17) (207,0.000381549370758)
					(149,5.55111512313e-17) (446,0.000621954420077) (210,5.55111512313e-17) (522,0.00107661373838)
					(443,1.38777878078e-17) (868,0.000661292821426) (143,1e-12) (101,1e-12) (99,1e-12) (191,0.000172653275896)
					(751,8.84402957114e-05) (174,0.000135359625097) (155,1e-12) (145,1e-12) (147,1e-12) (151,1e-12) (286,1e-12)
					(366,1e-12) (362,1.88389875639e-05) (19914,0.00223775667064) (278,0.00192179780979) (2126,0.00196942139296)
					(1678,0.001899413401) (2910,0.00198499733836) (2938,0.00189098042023) (12861,0.00199553750864)
					(4198,0.00197451993237) (1392,0.00196073689651) (852,0.00185984839863) (4324,0.00198436452503)
					(1888,0.0019206556474) (2168,0.00191446939217) (2151,0.00193135441715) (2902,0.00189785387996)
					(688,0.00189850683611) (1156,0.00183445565916) (1411,0.00188441775247) (1494,0.00192475237196)
					(1568,0.00190407740482) (2641,0.00188064945486) (2601,0.00192674197243) (592,0.00171388360845)
					(1236,0.00192418153177) (204,0.000733531122085) (303,0.000756879974315) (97,5.2053770652e-05)
					(417,0.00106734610174) (178,0.000238798578918) (79,0.000248459326516) (356,0.000703578290672)
					(308,0.000959901166764) (271,0.000549427048831) (298,0.000622336594784) (346,0.00115235606437)
					(314,0.000442851571025) (76,9.43213216514e-05) (174,0.000943689434313) (117,0.000340395588776)
					(95,0.000127931587723) (104,5.19529642392e-05) (132,0.000135602505859) (109,0.000157773175886)
					(129,7.91941261435e-05) (37,0.000273008782073) (104,9.31070176914e-05) (125,8.0032848831e-05)
					(127,0.000137882586262) (18652,0.00199391567857) (3526,0.000850449424257) (2486,0.00154559656912)
					(880,0.00191938210906) (2564,0.00196608444171) (1230,0.00197495273393) (19908,0.00337995023007)
					(1244,0.00145704059498) (19894,0.00318226196968) (977,1.31838984174e-16) (1636,0.00191068157571)
					(11817,0.00199310635355) (19916,0.00956963690113) (10745,0.00109109806729) (19911,0.00918346707571)
					(19893,0.00567320579157) (2423,0.00197809444757) (1538,0.000893934545034) (19905,0.011124923462)
					(19908,0.00202569976004) (19911,0.00568180822115) (19894,0.0133170122441) (312,1e-12) (19911,0.00591719832572)
					(478,0.00100177440333) (611,1.11022302463e-16) (492,0.000482645761532) (1104,4.30211422042e-16)
					(198,0.000390051956668) (110,1e-12) (413,0.000622764055105) (352,1.11022302463e-16) (403,0.000892574187294)
					(891,5.55111512313e-16) (712,0.0134698893299) (215,1e-12) (137,1e-12) (145,1e-12) (76,1e-12) (212,1e-12)
					(162,1e-12) (138,1e-12) (60,1e-12) (110,1e-12) (507,0.00121526652713) (110,1e-12) (246,1e-12) (205,1e-12)
					(19910,0.00372270831737) (376,0.00171415824269) (1512,0.00198024348721) (1608,0.00189804178267)
					(3904,0.00145534818833) (6514,0.00192489513247) (18978,0.00199273925381) (4282,0.0019604928095)
					(747,0.00183393345222) (2140,0.00191452589836) (4730,0.0019738817713) (1874,0.00195530265852)
					(2051,0.00187283206946) (2514,0.0019087913058) (2910,0.00190083030678) (296,0.00160263466966)
					(1108,0.00181861370224) (1916,0.00183223649161) (1478,0.00193270530443) (1578,0.00189751307854)
					(2333,0.00192184983987) (2548,0.00192437395272) (1412,0.00191629587953) (1702,0.00187263703176)
				};
				\addlegendentry{QNPD}
				\addplot+[only marks,draw=GapPink,mark=star,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(156,8.99917853455e-05) (135,0.000403140155895) (91,2.7193162181e-07) (295,0.00147540820574)
					(223,0.000481856323355) (90,1.4799748701e-08) (246,0.000691745254458) (399,0.0013567850242) (90,1.19974913521e-07)
					(219,0.00100397065807) (212,0.000915985325225) (211,0.000392899260844) (90,1.55808166893e-08)
					(90,5.27536887596e-09) (90,1.12941354871e-07) (194,0.000415694095668) (90,5.65935119285e-08)
					(90,4.68634493688e-08) (90,2.81679824637e-08) (89,2.73621477913e-09) (92,3.58787214066e-08) (91,1.48947091902e-07)
					(91,4.76954733257e-08) (90,3.80085858748e-08) (5382,0.00199342433655) (89,0.00136502576135) (425,0.0018498705235)
					(69,1.04083408559e-16) (1041,0.00197145568332) (77,1.38777878078e-17) (4974,0.00198721086836)
					(152,0.00198811007899) (11336,0.00199663756337) (89,1.12579929157e-06) (89,4.42121576316e-05)
					(3127,0.00198524524183) (19892,0.00444962110121) (2084,0.00186251850098) (12628,0.00197909086444)
					(11610,0.00199802835807) (89,0.00137616639285) (243,1e-12) (19892,0.00568840259972) (7457,0.00192448365092)
					(18679,0.00199438448587) (19893,0.00735154424653) (57,1e-12) (19894,0.0025879788153) (196,0.000733846105531)
					(61,2.77555756156e-16) (427,0.000750343042688) (77,4.16333634234e-17) (89,1.02899866812e-07)
					(41,5.55111512313e-17) (217,0.000463838746219) (49,5.55111512313e-17) (356,0.00144055042164)
					(69,1.38777878078e-17) (385,0.000602519604363) (37,1e-12) (33,1e-12) (49,1e-12) (133,1e-12) (133,1e-12)
					(126,1e-12) (161,1e-12) (89,2.77514641187e-06) (119,1e-12) (89,2.41693691463e-07) (161,0.000366679199408)
					(140,1e-12) (126,1e-12) (13101,0.00199734775647) (182,0.00192179780979) (670,0.00199496734752)
					(446,0.00191659841057) (3351,0.00199134090091) (621,0.00193447926014) (4151,0.00199276235759)
					(1496,0.00197288782057) (89,3.96679628627e-05) (89,0.000813399406712) (1244,0.00196392880607)
					(355,0.00188594270274) (502,0.00192055744977) (383,0.00186973413903) (754,0.00188174881282) (166,0.00169806303835)
					(422,0.00188890548209) (159,0.00185977624002) (530,0.00191982246964) (215,0.00188941286585) (607,0.00189478266154)
					(572,0.00189401815517) (89,1.25155104787e-05) (537,0.00190887968142) (155,0.000866157382979)
					(185,0.000314659268396) (91,2.08010812726e-08) (344,0.00137553575234) (157,0.000136461501505)
					(89,6.43078216315e-08) (246,0.000493997681419) (246,0.00122422109652) (144,0.000167629880676)
					(248,0.000744905424252) (220,0.00127225890753) (222,0.000453979400969) (89,4.22474268897e-09)
					(187,0.000790435623181) (91,1.2661668468e-07) (156,0.000148370492773) (90,3.12607210923e-08)
					(90,1.99710955022e-08) (90,1.8877203978e-08) (89,3.61042817056e-09) (90,8.7658367228e-10) (90,6.1542067596e-08)
					(91,4.18096441825e-08) (90,4.03487008077e-08) (6737,0.00199221258535) (1027,0.000850066041842)
					(89,1.48365801598e-05) (89,0.000756016755421) (670,0.00196205146158) (89,0.000597420074753)
					(5036,0.00199058747236) (89,0.000751541578895) (10795,0.00199658091156) (73,1.31838984174e-16)
					(89,0.00192218016835) (2553,0.00198618549483) (19905,0.00436670153827) (2007,0.00199721109114)
					(10121,0.00166971495018) (19893,0.00453620777898) (1087,0.00119869505831) (65,1e-12) (19892,0.00551192599523)
					(8278,0.00199685947955) (15069,0.00191498767974) (19893,0.00761864202157) (53,1e-12) (19894,0.00272412087422)
					(260,0.00070569803527) (73,1.11022302463e-16) (406,0.000528580094371) (89,4.30211422042e-16)
					(89,1.09241169025e-07) (33,1e-12) (256,0.000640408496182) (61,1.11022302463e-16) (196,0.000952474719938)
					(338,5.55111512313e-16) (581,0.000694053868222) (49,1e-12) (33,1e-12) (89,1.61346455272e-07) (112,1e-12)
					(119,1e-12) (182,0.000175933816083) (140,1e-12) (29,1e-12) (41,1e-12) (33,1e-12) (112,1e-12) (133,1e-12)
					(119,1e-12) (11850,0.00199707336283) (89,1.56214833487e-05) (278,0.00193846540997) (789,0.00192585222627)
					(1664,0.00198644997373) (89,0.00185693823066) (8510,0.00199710092077) (1300,0.00197030929933)
					(89,0.000433412292688) (89,0.00104858608461) (1426,0.00198084420829) (166,0.00189395688401) (89,0.000415909794798)
					(530,0.00187852095361) (705,0.00190262726047) (89,1.03228744652e-07) (313,0.00177892681237) (481,0.00190169981869)
					(523,0.00187879347482) (215,0.00186306077289) (495,0.00189501067101) (544,0.00190699198754) (537,0.00193571246736)
					(712,0.001909551568)
				};
				\addlegendentry{QNPD+FISTA+periodic5}
				
				\nextgroupplot[
				title={Terminal reference-witness norm},
				ymin=3e-13,ymax=2e1,
				xlabel={Completed-run $\mathrm{nf2g}$},
				xlabel style={font=\small}
				]
				\addplot[black!55,dashed,line width=.8pt] coordinates {(25,2e-3) (2.2e4,2e-3)};
				
				\addplot+[only marks,draw=GapBlue,mark=o,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(136,0.244545054549) (172,0.786516289207) (205,5.29202620621e-07) (176,0.726319406342) (168,0.928632334465)
					(167,3.72726913555e-07) (135,1.49581122096) (174,0.0962161484322) (139,5.08423021325e-05) (139,1.1080262861)
					(139,1.05121801787) (135,0.911143805215) (199,4.97277250741e-07) (200,7.98004358559e-08) (168,2.70568468485e-07)
					(172,0.192693046369) (200,5.45295661874e-07) (199,3.07497029967e-07) (199,1.28846982133e-07)
					(231,2.54374702313e-08) (137,1.11283423804e-06) (201,5.94867834999e-07) (201,3.67925470628e-07)
					(200,3.74754292309e-07) (551,0.0132823563064) (10567,2.57616730017e-07) (135,0.0552825515314) (159,1e-12)
					(199,0.0210277821879) (191,1e-12) (327,0.0202535511207) (3879,2.64186084504e-07) (871,0.0120897914158)
					(263,1.75270460514e-07) (135,0.0172637478441) (263,0.0183762430949) (1415,0.0141825497978) (551,0.0134761689027)
					(1127,0.0142903976744) (999,0.00614678676894) (1703,2.63284460765e-07) (199,0.0331638800486) (519,0.0333750946099)
					(1223,0.00443960349594) (1511,0.00744271499438) (999,0.0203669589719) (167,0.0483839629152) (775,0.0149284838449)
					(263,1.91551562192e-07) (91,1e-12) (679,4.40155618369e-07) (155,1e-12) (167,3.60963188414e-07) (59,1e-12)
					(63,1e-12) (487,3.28154751763e-07) (119,1e-12) (1031,7.48761326885e-07) (55,1e-12) (107,1e-12) (155,1e-12)
					(155,1e-12) (227,1e-12) (183,1e-12) (155,1.30131687044) (187,1e-12) (111,1e-12) (163,1e-12) (179,1e-12)
					(183,1e-12) (383,1e-12) (135,0.00583839448306) (31,0.00267704069994) (199,0.00539112533029)
					(1031,2.47889290063e-07) (135,0.0173413979115) (391,0.00154991860142) (327,0.0100313185443)
					(3655,0.000288275923528) (135,0.00597426356967) (199,0.00777828921703) (295,0.00804878709351)
					(487,0.000546423593459) (167,0.0128863128057) (199,0.00564854390148) (423,0.0088771615828) (615,2.4801631014e-07)
					(135,0.0302463123553) (199,0.00965996941631) (199,0.00601077464967) (935,1.92799950324e-07) (295,0.0125226602309)
					(199,0.00603829812088) (391,1.95311672738e-07) (199,0.00714783692608) (139,0.211216703076) (172,0.918650759057)
					(201,6.12433020292e-07) (176,0.666354140679) (135,0.726346397181) (167,4.01128777237e-07) (135,1.55645572334)
					(173,0.0997234581285) (172,0.193821244861) (172,0.929092978573) (175,0.865514015447) (135,1.14185682648)
					(199,4.44770213644e-07) (311,9.68526698103e-07) (233,4.40574919927e-07) (238,0.000127269242612)
					(168,3.15249252627e-07) (199,1.21510055874e-07) (199,5.24316398496e-07) (199,3.69426728209e-07)
					(135,4.22955662177e-09) (168,3.34315275143e-07) (201,2.35611815767e-07) (199,4.42970755387e-07)
					(647,0.0100771288585) (9479,2.5448862812e-07) (199,0.00774354223903) (135,0.0120556327968) (263,0.0138132129428)
					(2087,2.40890120808e-07) (359,0.0188145405905) (5223,2.59421791649e-07) (871,0.0121348647985) (187,1e-12)
					(135,0.0250210911582) (423,0.0107581848247) (1479,0.0128125681433) (487,0.016963250079) (1159,0.0139321837007)
					(231,0.0650020741746) (2759,2.50076508384e-07) (167,0.0476642493229) (551,0.0307358791515) (1511,0.00294424261599)
					(1127,0.0109101455186) (935,0.0196575578433) (83,1e-12) (583,0.022101657853) (295,1.59549766835e-07) (139,1e-12)
					(455,4.07745473554e-07) (223,1e-12) (199,1.46655287453e-07) (51,1e-12) (359,3.47187989653e-07) (95,1e-12)
					(263,5.9217453692e-07) (211,1e-12) (1703,4.29512353997e-07) (63,1e-12) (91,1e-12) (219,1e-12) (135,1e-12)
					(171,1e-12) (191,1e-12) (191,1e-12) (47,1e-12) (115,1e-12) (99,1e-12) (203,1e-12) (255,1e-12) (211,1e-12)
					(135,0.00589770982464) (135,0.00861081856179) (167,0.00884872652693) (423,0.00237454252238) (103,0.0155177908434)
					(487,0.0017215009672) (487,0.00931343363486) (2279,0.000342277281256) (71,1e-12) (199,0.00171100756988)
					(167,0.022899196175) (455,0.000574500841103) (167,0.0106431401924) (199,0.00952671948732) (359,0.0124282600375)
					(231,4.19350770368e-07) (167,0.00656119006959) (167,0.0220358060609) (231,0.00285099806612)
					(935,2.36330533037e-07) (263,0.0120597970948) (199,0.00581755407476) (167,0.00501443337671) (135,0.0254898813816)
				};
				\addplot+[only marks,draw=GapOrange,mark=square,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(173,2.15242311115e-07) (284,4.5447796784e-07) (6957,2.59191905621e-07) (978,6.27642077664e-07)
					(1093,3.68932583491e-07) (19856,0.0212143340313) (6387,8.31681574272e-07) (343,5.76695246815e-06)
					(337,4.89330829594e-07) (567,3.99291005087e-06) (1218,4.94841328787e-07) (1411,5.01816708282e-07)
					(19856,0.141740966257) (652,4.96222369915e-07) (1842,2.05086614806e-07) (2647,6.33715067948e-07)
					(17827,5.19010613937e-07) (19856,0.0146314296804) (19856,0.0755495158772) (19856,0.145788395427)
					(173,3.96055809903e-07) (2300,8.04447327857e-07) (7621,4.06242683924e-07) (19856,0.0179331036165)
					(19855,0.00017292655341) (19856,0.0131425901939) (1141,8.07949271576e-06) (877,1e-12) (19855,0.000118726484706)
					(13703,1e-12) (17341,1.31531511492e-05) (19856,0.0131478991468) (19855,0.000419318002354) (1195,2.52099341717e-06)
					(1897,1.09744028486e-05) (19855,0.000195120432081) (19855,0.00130503181021) (12765,1e-12) (19855,0.00230708309024)
					(19855,0.00114218005731) (16331,9.90489668735e-06) (507,1e-12) (19855,0.00500731258895) (19855,0.0209181900496)
					(19855,0.00135079101272) (19855,0.00462589119147) (63,1e-12) (19855,0.00132769819647) (655,1.60682938371e-07)
					(8399,1e-12) (3355,8.50573535546e-07) (19856,0.0171887202131) (169,5.78439607213e-07) (163,1e-12)
					(655,2.71720456403e-06) (3825,1e-12) (925,1.85225414487e-07) (19856,0.0812897665316) (7945,6.12910136603e-07)
					(107,1e-12) (55,1e-12) (171,1e-12) (379,2.44825942883) (393,2.42271185114) (519,1e-12) (1337,5.71897034572)
					(123,1e-12) (219,1e-12) (271,1e-12) (259,1e-12) (729,2.74029308216) (717,3.71597508077) (19855,0.000569454865637)
					(1411,8.95551516421e-06) (18853,1.32973304814e-05) (1843,1.10110183621e-05) (13723,1.29598944304e-05)
					(2545,1.14167450894e-05) (19855,0.000175932280545) (19855,4.19503940246e-05) (13237,1.31509762034e-05)
					(1519,9.49808828212e-06) (19855,6.48658829194e-05) (1897,1.13295319292e-05) (19855,0.00909568000361)
					(19855,0.0144494414892) (7945,1.13669986023e-05) (2559,6.11496566523e-06) (1357,1.07811781575e-05)
					(1681,1.10214988171e-05) (19856,0.00027294977878) (19856,0.0134990035128) (3301,1.01634589154e-05)
					(19855,0.0146272979793) (2327,3.92981456563e-06) (1843,1.07441226735e-05) (172,4.46831292159e-07)
					(398,1.07450852778e-06) (4901,5.44289499759e-07) (1040,5.86011839476e-06) (928,4.67813721724e-08)
					(19856,0.050721639949) (6982,1.83268603757e-07) (452,2.53957126929e-06) (283,6.42698080269e-07)
					(618,2.4900319223e-07) (1279,5.31796345854e-07) (1195,3.27119808242e-07) (19856,0.142726151624)
					(839,4.55015612276e-06) (2470,5.89488562093e-07) (5037,2.69972458368e-07) (19482,4.53162207435e-07)
					(19856,0.0255225674485) (19856,0.0698155621771) (19856,0.138004437973) (227,9.71534993811e-08)
					(2250,3.94130622069e-07) (8482,4.76361787982e-07) (19856,0.0369987215786) (19855,0.000353131695958)
					(19856,0.0105348374582) (439,2.92402923853e-06) (3491,1.18972128076e-05) (19855,7.65902819861e-05)
					(19856,0.000721434370769) (19855,3.79256229551e-05) (19856,0.00993463069081) (19855,0.000388812458907)
					(1395,1e-12) (5191,1.221991683e-05) (19855,0.00012474159881) (19855,0.00158915836802) (1367,1e-12)
					(19855,0.00019094679807) (19855,0.00220500781333) (15099,1.00746554315e-05) (311,1e-12) (19855,0.00456779292891)
					(19856,0.0220422455819) (19855,0.000214398747891) (19855,0.00587048175738) (301,1e-12) (19855,0.00208719759656)
					(763,4.15320904839e-06) (15155,1e-12) (2653,2.23000045858e-06) (19856,0.0249772859052) (115,3.11924225551e-07)
					(163,1e-12) (979,4.48079957855e-06) (5475,1e-12) (925,7.30465221507e-07) (19856,0.0449371541892)
					(7351,1.61669667582e-06) (271,1e-12) (151,1e-12) (251,1e-12) (285,2.75244476545) (273,2.89874850419) (719,1e-12)
					(1429,5.10799716936) (71,1e-12) (109,1e-12) (139,1e-12) (141,2.06080876913) (217,2.56124940545)
					(673,3.35421668459) (19855,0.000726992029254) (979,9.05388533255e-06) (19855,1.85963755006e-05)
					(2167,1.1986822295e-05) (17071,1.29251499096e-05) (3841,1.19717298085e-05) (19855,0.000280109937222)
					(19855,0.000261078847769) (5245,1.15835451134e-05) (19855,2.08090678207e-05) (19855,0.000169010860327)
					(2275,1.15685460779e-05) (19855,0.00874592844045) (19856,0.0165774079981) (7135,1.03377156325e-05)
					(1173,8.37645948201e-07) (1141,9.16900767806e-06) (1843,1.10327489332e-05) (19856,0.00154464162865)
					(19856,0.0068484324022) (2707,1.14647935007e-05) (19856,0.0130895702446) (2245,1.10194477043e-05)
					(1735,1.036725282e-05)
				};
				\addplot+[only marks,draw=GapGreen,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(875,2.43618179166e-05) (10817,0.000460164306235) (8049,5.29202620621e-07) (19856,0.680139118438)
					(19856,0.576504983473) (19855,3.72726913555e-07) (19856,1.49581122096) (1553,0.000979304717065)
					(3360,0.000429648026578) (19855,0.330220086169) (19856,0.815874792855) (19856,0.849124838175)
					(19855,4.97277250741e-07) (744,7.98004358559e-08) (2072,2.70568468485e-07) (15100,3.99212660175e-05)
					(19856,5.45295661874e-07) (19855,3.07497029967e-07) (19855,1.28846982133e-07) (19855,5.44885277684e-07)
					(633,1.63493734591e-05) (2432,5.94867834999e-07) (8756,3.67925470628e-07) (19856,3.74754292309e-07)
					(19855,0.00481272380161) (19855,0.00134091148803) (1161,0.0101873309169) (691,1e-12) (19853,0.00367342293247)
					(2331,1e-12) (19855,0.0104669019593) (19856,0.000418876012204) (19856,0.00763200241582) (645,1.75270460514e-07)
					(4807,0.00199289823687) (19855,0.00855604056086) (19856,0.0150360200228) (19856,0.00653791904615)
					(19855,0.0038308886133) (19855,0.00102904583847) (3209,0.00229733896169) (4645,1e-12) (19855,0.0308767039513)
					(19856,0.00876447073158) (19855,0.00926804261112) (19855,0.0177243204152) (469,0.0483839629152)
					(19853,0.0102917492126) (19855,1.91551562192e-07) (853,1e-12) (19855,0.00210394423375) (3157,1e-12)
					(585,3.60963188414e-07) (289,1e-12) (19855,3.88834211201e-07) (669,1e-12) (19855,0.000585256356005) (1435,1e-12)
					(19855,0.000736915669862) (95,1e-12) (1937,1e-12) (4861,1e-12) (19856,1e-12) (19855,1e-12) (19855,1e-12)
					(19855,1.30131687044) (777,1e-12) (1387,1e-12) (4057,1e-12) (19855,1e-12) (19855,1e-12) (19856,1e-12)
					(19855,0.00496489751404) (1621,0.0143199666435) (19856,0.00117704650537) (9329,0.0001202907419)
					(19856,0.00673321721866) (19855,0.00154991860142) (19856,0.0029426189461) (19856,0.00129017630104)
					(1003,0.00099965377541) (2387,0.00777828921703) (19855,0.00311540648721) (19855,0.000664621581019)
					(19853,0.00309530975949) (19856,0.00322699147379) (19855,0.00305422389158) (1079,1.3315660398e-05)
					(2687,0.00628775659778) (19856,0.00293176610721) (19856,1.66582416605e-05) (19855,0.000404016625654)
					(19856,0.00862552775975) (19856,0.00603829812088) (713,2.78446443368e-06) (19856,0.00087964608922)
					(880,0.000228016718805) (4500,0.000160930078402) (6432,6.12433020292e-07) (19856,0.543073027935)
					(19855,0.801853357545) (19855,4.01128777237e-07) (19856,1.55645572334) (926,0.00165491544709)
					(3916,0.000349462854344) (19854,0.653358704878) (19856,0.657211454493) (19856,1.18830778371)
					(19855,4.44770213644e-07) (1002,9.68526698103e-07) (2712,2.07321643261e-06) (6497,0.000127269242612)
					(19856,3.15249252627e-07) (19856,1.21510055874e-07) (19855,5.24316398496e-07) (19855,3.69426728209e-07)
					(564,4.22955662177e-09) (2077,3.34315275143e-07) (9407,2.35611815767e-07) (19855,4.42970755387e-07)
					(19856,0.0097451359465) (19855,0.00303380125067) (681,0.000511828473862) (13819,0.00111461971797)
					(19856,0.00479349089192) (16761,0.000128191485102) (19856,0.00843237178774) (19855,0.000751991726743)
					(19856,0.0133301866206) (443,1e-12) (5857,0.0073379487691) (19855,0.00796195746407) (19856,0.0160294725518)
					(19853,0.00774647535689) (19855,0.00895625776885) (10189,0.0142429756448) (3059,0.00225152725918) (9917,1e-12)
					(19856,0.0260351208835) (19855,0.0152993337698) (19855,0.0105883415644) (19856,0.00945930430415) (421,1e-12)
					(19856,0.0162170208204) (1029,1e-12) (19855,4.09950478373e-06) (3505,1e-12) (585,1.46655287453e-07) (151,1e-12)
					(19856,5.42358772473e-07) (771,1e-12) (19856,5.9217453692e-07) (1565,1e-12) (19855,0.000691685034736) (103,1e-12)
					(879,1e-12) (16699,1e-12) (19855,1e-12) (19855,1e-12) (19855,1e-12) (19856,1e-12) (303,1e-12) (1677,1e-12)
					(7457,1e-12) (19856,1e-12) (19856,1e-12) (19856,1e-12) (19856,0.00378234391229) (903,1.81270950021e-06)
					(19856,0.000944610445719) (19856,0.00131323360191) (19856,0.00838012266459) (19855,0.00275742543957)
					(19856,0.00889589999257) (19856,0.00126621443812) (55,1e-12) (12457,0.00100942387203) (19855,0.00612147291892)
					(19855,0.00077438952314) (19853,0.00288578539664) (19856,0.00540040956854) (19856,0.00642009763866)
					(617,4.19350770368e-07) (1635,0.00656119006959) (19856,0.00174606552683) (19855,0.00285099806612)
					(19855,0.000398761810369) (19855,0.00071797380556) (19856,0.00581755407476) (855,0.00501443337671)
					(19853,0.00114113250062)
				};
				\addplot+[only marks,draw=GapRed,mark=triangle,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt,rotate=180}] coordinates {
					(126,0.000537087221661) (281,0.00097140902127) (153,0.001136838878) (632,0.00165376268963) (238,0.00113148543527)
					(118,0.000680276129216) (399,0.000996107035435) (575,0.00154790624141) (137,0.000599958605327)
					(296,0.000680229438583) (308,0.000822802342084) (312,0.00102595155358) (76,0.000804457199667)
					(132,0.00120717598387) (109,0.000642556310889) (156,0.000912246820739) (90,0.000675684938368)
					(132,0.000982626459651) (121,0.000813462238957) (107,0.00103860849303) (207,0.000831200728734)
					(132,0.00084777027011) (127,0.000840789176106) (127,0.000910841583772) (15875,0.00199245620377)
					(1370,0.00181786340961) (1192,0.00182646672684) (700,1e-12) (3454,0.0019904729451) (1048,1e-12)
					(16847,0.00199160265562) (2238,0.00198105430504) (19897,0.00361087818462) (661,0.00122109819245)
					(978,0.00190612845031) (10216,0.00199194632625) (19894,0.0100008593596) (8969,0.00184747600867)
					(19900,0.00967923932086) (19896,0.00298377866629) (2462,0.00196514593352) (1972,0.000994971983762)
					(19895,0.0129515409598) (19908,0.00297461300148) (19901,0.00578508808612) (19899,0.0141195952158) (222,1e-12)
					(19893,0.00552269502994) (283,0.00106243951558) (317,1e-12) (418,0.00123723467934) (712,1e-12)
					(207,0.000505959092877) (149,1e-12) (446,0.001248266159) (210,1e-12) (522,0.00143355684163) (443,1e-12)
					(868,0.00133767298439) (143,1e-12) (101,1e-12) (99,1e-12) (191,0.00143292814856) (751,0.00153160351859)
					(174,0.000912494356485) (155,1e-12) (145,1e-12) (147,1e-12) (151,1e-12) (286,1e-12) (366,1e-12)
					(362,0.000501966211567) (19914,0.00223776277386) (278,0.00193136681605) (2126,0.00196993881406)
					(1678,0.00189942144736) (2910,0.00198518919755) (2938,0.00189121518579) (12861,0.00199554381192)
					(4198,0.00197453659011) (1392,0.00196228423082) (852,0.00186023956965) (4324,0.00198445738383)
					(1888,0.00192075201182) (2168,0.00191456419363) (2151,0.00193138396764) (2902,0.00189785716871)
					(688,0.00190100878437) (1156,0.00183585564995) (1411,0.00188465609323) (1494,0.00192485306971)
					(1568,0.00190410190851) (2641,0.00188069536387) (2601,0.00192674977142) (592,0.00172439149503)
					(1236,0.00192451130623) (204,0.000783436613196) (303,0.00108283890257) (97,0.000246333834712)
					(417,0.00136962900412) (178,0.000622653468235) (79,0.00094992357223) (356,0.00128413521896) (308,0.00122649120604)
					(271,0.000645427161586) (298,0.000686676826417) (346,0.00115848512173) (314,0.00114039496973)
					(76,0.00104892836667) (174,0.00163978961885) (117,0.000791278666475) (95,0.000519505056075)
					(104,0.000345775591748) (132,0.000787786320788) (109,0.0011678857677) (129,0.00092946266325)
					(37,0.000500090379981) (104,0.000381467466541) (125,0.000415946170521) (127,0.000933154136949)
					(18652,0.00199392563183) (3526,0.000850452882471) (2486,0.00157226866011) (880,0.0019207702201)
					(2564,0.00196627142027) (1230,0.00197523935991) (19908,0.00338012052345) (1244,0.00145706521343)
					(19894,0.00318226585004) (977,1e-12) (1636,0.00191357026479) (11817,0.00199312589934) (19916,0.00964757386222)
					(10745,0.00109109981012) (19911,0.00918346926756) (19893,0.0056732101006) (2423,0.00197821722266)
					(1538,0.000893974256044) (19905,0.0111249298167) (19908,0.00202570294956) (19911,0.00568181123396)
					(19894,0.0133170151791) (312,1e-12) (19911,0.00591719861645) (478,0.00128490258581) (611,1e-12)
					(492,0.000996042985503) (1104,1e-12) (198,0.000604155352685) (110,1e-12) (413,0.0012161749497) (352,1e-12)
					(403,0.00123282681443) (891,1e-12) (712,0.0342001034186) (215,1e-12) (137,1e-12) (145,1e-12) (76,1e-12)
					(212,1e-12) (162,1e-12) (138,1e-12) (60,1e-12) (110,1e-12) (507,0.00177408460905) (110,1e-12) (246,1e-12)
					(205,1e-12) (19910,0.00372272495316) (376,0.00171979098483) (1512,0.00198042865429) (1608,0.00189806336651)
					(3904,0.0014554489466) (6514,0.00192494496853) (18978,0.00199274648351) (4282,0.00196050300324)
					(747,0.00183606035617) (2140,0.00191649473913) (4730,0.00197427684453) (1874,0.00195536679536)
					(2051,0.00187289385286) (2514,0.00190883660633) (2910,0.0019008335494) (296,0.00162101309622)
					(1108,0.0018222593527) (1916,0.00183287238204) (1478,0.00193275719858) (1578,0.00189754221964)
					(2333,0.00192189022592) (2548,0.0019243799298) (1412,0.00191630142179) (1702,0.0018727310103)
				};
				\addplot+[only marks,draw=GapPink,mark=star,mark size=1.15pt,mark options={solid,fill=white,line width=.55pt}] coordinates {
					(156,0.000104746325059) (135,0.000672837546471) (91,5.88133980889e-07) (295,0.00184519371435)
					(223,0.000910053334776) (90,6.80313205258e-08) (246,0.00109478836571) (399,0.00159658224285)
					(90,2.22591198757e-07) (219,0.00112442641251) (212,0.000920862134721) (211,0.00108211875167)
					(90,1.89641412783e-07) (90,5.32485363187e-09) (90,2.55189202979e-07) (194,0.00124833387082) (90,2.70784590884e-07)
					(90,3.01334453446e-07) (90,2.09176549849e-07) (89,3.14126824304e-08) (92,5.63848869684e-08) (91,2.86789386821e-07)
					(91,1.76110395834e-07) (90,2.14295405705e-07) (5382,0.00199343226319) (89,0.00141000389529) (425,0.00185468391513)
					(69,1e-12) (1041,0.00197161578894) (77,1e-12) (4974,0.00198725694883) (152,0.00198815582289)
					(11336,0.00199663923685) (89,1.1425829002e-06) (89,4.43228263703e-05) (3127,0.00198528944172)
					(19892,0.00444962113395) (2084,0.00186252104305) (12628,0.00197909120928) (11610,0.00199802850774)
					(89,0.0013762868227) (243,1e-12) (19892,0.00568840387141) (7457,0.00192448743135) (18679,0.00199438545438)
					(19893,0.00735154457712) (57,1e-12) (19894,0.00258797888266) (196,0.00111630176241) (61,1e-12)
					(427,0.00138156773491) (77,1e-12) (89,1.36451075511e-07) (41,1e-12) (217,0.000924929289535) (49,1e-12)
					(356,0.00157927273404) (69,1e-12) (385,0.00121327864957) (37,1e-12) (33,1e-12) (49,1e-12) (133,1e-12) (133,1e-12)
					(126,1e-12) (161,1e-12) (89,4.55882405097e-06) (119,1e-12) (89,3.69050815196e-07) (161,0.00160480399676)
					(140,1e-12) (126,1e-12) (13101,0.00199735174603) (182,0.00193136681605) (670,0.00199535924228)
					(446,0.00191663385948) (3351,0.00199152277842) (621,0.00193464443407) (4151,0.00199277081013)
					(1496,0.00197290554125) (89,3.99100644585e-05) (89,0.000814376692905) (1244,0.00196409543479)
					(355,0.00188596448696) (502,0.00192064201944) (383,0.0018697724106) (754,0.00188175234845) (166,0.0017018149171)
					(422,0.00188941529925) (159,0.00186003628341) (530,0.00191989391603) (215,0.00188949594956) (607,0.00189483591134)
					(572,0.00189402510723) (89,1.26072196338e-05) (537,0.00190888253416) (155,0.000925086052983)
					(185,0.000497107472441) (91,6.02133975545e-08) (344,0.00172391729201) (157,0.000359752606098)
					(89,2.33469633677e-07) (246,0.000921735719186) (246,0.00160953061079) (144,0.000325245258739)
					(248,0.000796569448796) (220,0.00128257043022) (222,0.00114556025215) (89,4.80866447417e-08)
					(187,0.00141467537731) (91,6.58847834956e-07) (156,0.000574771029446) (90,1.49538733011e-07)
					(90,2.54502243267e-07) (90,1.40495384054e-07) (89,4.57195273963e-08) (90,1.60551585455e-09) (90,1.43403814986e-07)
					(91,1.96200293809e-07) (90,2.52813389416e-07) (6737,0.00199222223718) (1027,0.000850069498011)
					(89,1.48600296604e-05) (89,0.000756792598275) (670,0.00196214273659) (89,0.000597501245201)
					(5036,0.00199062805707) (89,0.000751552374417) (10795,0.00199658260908) (73,1e-12) (89,0.00192364935542)
					(2553,0.00198625243345) (19905,0.00436670156502) (2007,0.00199721381816) (10121,0.00166971528732)
					(19893,0.00453621620234) (1087,0.00119876937016) (65,1e-12) (19892,0.00551192747634) (8278,0.00199686267799)
					(15069,0.00191498894382) (19893,0.0076186424039) (53,1e-12) (19894,0.00272412098957) (260,0.00103821647391)
					(73,1e-12) (406,0.0010865593193) (89,1e-12) (89,1.69208439525e-07) (33,1e-12) (256,0.00124968921276) (61,1e-12)
					(196,0.00125478064928) (338,1e-12) (581,0.00136229656196) (49,1e-12) (33,1e-12) (89,3.79685900011e-07) (112,1e-12)
					(119,1e-12) (182,0.00109640413799) (140,1e-12) (29,1e-12) (41,1e-12) (33,1e-12) (112,1e-12) (133,1e-12)
					(119,1e-12) (11850,0.00199707779965) (89,1.56395053876e-05) (278,0.00193877314544) (789,0.00192588256247)
					(1664,0.00198657923782) (89,0.00185715807908) (8510,0.00199710546262) (1300,0.00197032894341)
					(89,0.000435096766729) (89,0.001049175644) (1426,0.00198095313821) (166,0.00189403566757) (89,0.000415930095082)
					(530,0.00187855588878) (705,0.00190263109215) (89,1.04222663525e-07) (313,0.00178254266119) (481,0.00190207941643)
					(523,0.00187884869182) (215,0.00186318131421) (495,0.00189503939766) (544,0.00190699920906) (537,0.00193571784777)
					(712,0.0019095689726)
				};
				
			\end{groupplot}
			\path (statwork c1r1.south) -- (statwork c2r1.south)
			node[midway,anchor=north,yshift=-0.95cm]
			{\pgfplotslegendfromname{stationarity-work-legend}};
		\end{tikzpicture}
